Benchmarking near-term devices with quantum error correction

Now that ever more sophisticated devices for quantum computing are being developed, we require ever more sophisticated benchmarks. This includes a need to determine how well these devices support the techniques required for quantum error correction. In this paper we introduce the \texttt{topological\_codes} module of Qiskit-Ignis, which is designed to provide the tools necessary to perform such tests. Specifically, we use the \texttt{RepetitionCode} and \texttt{GraphDecoder} classes to run tests based on the repetition code and process the results. As an example, data from a 43 qubit code running on IBM's \emph{Rochester} device is presented.

==> results/raw_results_ibmq_16_melbourne.txt <==
{3: {'0': {'101 01': 1, '100 10': 23, '001 00': 587, '011 10': 3, '010 11': 91, '110 01': 1, '101 10': 6, '001 11': 27, '010 00': 12, '000 01': 134, '101 11': 1, '011 11': 10, '010 10': 26, '011 00': 4, '000 11': 62, '001 10': 313, '000 10': 2215, '010 01': 29, '000 00': 4550, '101 00': 4, '011 01': 7, '100 00': 9, '001 01': 77}, '1': {'011 10': 109, '001 11': 3, '010 00': 97, '000 01': 2, '101 11': 85, '111 10': 1138, '011 00': 171, '111 00': 2640, '000 11': 3, '001 10': 8, '101 00': 181, '101 10': 102, '001 01': 2, '101 01': 39, '110 00': 1541, '100 10': 62, '110 11': 179, '001 00': 8, '100 01': 34, '110 01': 452, '010 11': 10, '110 10': 720, '011 11': 9, '010 10': 59, '111 01': 264, '000 10': 4, '100 11': 55, '010 01': 19, '000 00': 5, '011 01': 19, '100 00': 81, '111 11': 91}}, 4: {'0': {'1100 101': 4, '0100 100': 43, '1011 101': 1, '1100 011': 5, '0000 111': 156, '0000 001': 618, '0010 111': 23, '1010 001': 1, '1100 000': 5, '1001 101': 11, '0100 000': 32, '0101 000': 2, '0001 100': 78, '1100 001': 5, '0000 011': 535, '1100 110': 6, '1101 111': 2, '0110 101': 5, '1011 100': 1, '1000 110': 222, '0010 100': 4, '0101 101': 2, '1001 000': 21, '0010 110': 4, '1010 110': 4, '1101 010': 1, '0010 101': 12, '0011 011': 9, '1011 110': 1, '0000 100': 551, '0100 001': 12, '1001 111': 9, '0101 010': 7, '0010 001': 21, '0011 001': 4, '1101 000': 2, '0011 010': 3, '0001 010': 153, '0100 101': 14, '0101 111': 2, '1010 000': 1, '0001 001': 101, '0010 011': 55, '1010 101': 2, '1100 010': 4, '0001 101': 40, '0010 000': 15, '1000 101': 89, '1000 100': 268, '1010 011': 3, '0001 110': 58, '0001 000': 251, '0101 100': 6, '1001 011': 6, '0100 111': 5, '1001 110': 26, '1000 001': 45, '1010 010': 1, '0100 011': 14, '0110 011': 1, '0000 110': 421, '1100 100': 11, '1010 100': 3, '1101 100': 1, '1100 111': 2, '1001 001': 8, '0100 010': 48, '1001 100': 42, '0000 101': 207, '0011 000': 1, '0010 010': 15, '0101 110': 6, '0110 110': 1, '0001 011': 72, '0100 110': 36, '1010 111': 7, '0001 111': 17, '1011 111': 1, '1000 000': 153, '0011 101': 2, '0101 011': 5, '0000 010': 1412, '1000 010': 108, '1001 010': 16, '0000 000': 1900, '0111 111': 1, '0101 001': 4, '1000 011': 43, '1000 111': 65, '0011 111': 2}, '1': {'1111 100': 331, '0110 010': 138, '1110 001': 217, '1100 101': 3, '0100 100': 21, '1011 101': 13, '1100 011': 15, '0000 001': 1, '0010 111': 9, '1010 001': 22, '1100 000': 28, '0011 110': 15, '1001 101': 1, '0011 100': 31, '0100 000': 30, '0101 000': 46, '0111 011': 96, '1100 001': 10, '0001 100': 4, '1100 110': 9, '1101 111': 7, '0110 101': 154, '0111 100': 487, '1011 100': 9, '0110 111': 59, '0010 100': 28, '0101 101': 16, '1001 000': 3, '1110 110': 54, '1111 101': 111, '0010 110': 16, '1111 110': 79, '1010 110': 9, '1101 010': 39, '0010 101': 11, '0011 011': 7, '0110 100': 271, '0000 100': 2, '0100 001': 15, '1011 110': 16, '1001 111': 1, '0101 010': 35, '0010 001': 15, '0011 001': 20, '1101 000': 53, '0111 101': 162, '1101 101': 12, '0011 010': 38, '0111 001': 309, '0100 101': 10, '1111 000': 795, '0101 111': 8, '1110 101': 69, '1010 000': 39, '0001 001': 4, '0010 011': 12, '1010 101': 7, '1011 000': 68, '1100 010': 13, '1101 001': 30, '0010 000': 32, '1111 111': 37, '1000 100': 1, '0111 010': 179, '1010 011': 8, '0001 110': 2, '1110 000': 514, '0001 000': 3, '0101 100': 22, '1011 001': 25, '1001 011': 1, '0100 111': 10, '1000 001': 2, '1010 010': 14, '1111 010': 205, '0100 011': 9, '0110 011': 88, '1100 100': 4, '1010 100': 20, '1101 100': 18, '1101 011': 19, '1100 111': 7, '1111 011': 98, '0110 000': 421, '0100 010': 19, '1001 100': 1, '0000 101': 2, '1110 010': 162, '0110 001': 216, '0011 000': 53, '0010 010': 27, '0111 110': 122, '1110 100': 167, '0101 110': 20, '1101 110': 12, '0110 110': 115, '0111 000': 703, '0001 011': 2, '0100 110': 15, '1010 111': 9, '1011 011': 8, '1011 010': 32, '1011 111': 7, '1111 001': 342, '1000 000': 4, '0011 101': 13, '0101 011': 21, '0000 010': 4, '1000 010': 7, '1110 111': 31, '1001 010': 6, '0000 000': 2, '0111 111': 63, '1110 011': 98, '0101 001': 24, '1000 011': 1, '0011 111': 12}}, 5: {'0': {'01000 1101': 29, '01010 1011': 1, '10100 1010': 2, '01001 1110': 22, '11010 1110': 1, '01100 1111': 1, '00110 0101': 1, '10100 0100': 11, '11001 1111': 1, '11100 0010': 2, '01000 0001': 11, '00000 0111': 55, '00000 0001': 240, '00001 0111': 13, '00101 0001': 3, '00001 1110': 9, '11000 0000': 12, '00010 1000': 1, '01001 1000': 13, '11000 1000': 27, '11000 0111': 4, '10000 0000': 434, '01010 1110': 3, '01101 0100': 1, '10000 1011': 19, '00000 0011': 190, '00101 1100': 2, '00100 0110': 15, '10011 0001': 1, '10101 0011': 2, '00001 0100': 51, '01000 1110': 141, '00100 1000': 7, '00001 0110': 37, '11000 0110': 27, '11010 1101': 3, '00101 0110': 4, '01100 1110': 10, '10001 0111': 2, '00001 1011': 5, '11100 0100': 2, '01001 0011': 2, '10011 1010': 1, '11001 0111': 1, '11101 1110': 1, '01000 0010': 43, '01001 1100': 33, '10010 0000': 2, '10110 0101': 1, '00001 0001': 50, '10001 1101': 2, '00001 1001': 8, '00010 1010': 2, '01001 0001': 3, '01001 1010': 6, '10001 0101': 7, '10100 1111': 1, '00001 1010': 23, '00011 1001': 1, '10101 0110': 2, '10100 0001': 1, '00101 0000': 6, '10011 0111': 2, '01000 1010': 67, '10001 1001': 2, '00001 0011': 28, '10001 0011': 8, '01100 0000': 2, '01000 0110': 64, '00110 0010': 1, '11010 1100': 2, '00001 0000': 179, '01011 1110': 2, '10100 1100': 1, '11001 1101': 3, '10101 0010': 1, '11100 0000': 2, '00101 0011': 1, '11000 1111': 9, '00000 1110': 93, '01011 1111': 3, '01001 0000': 11, '01001 0010': 8, '10100 0111': 1, '01001 0111': 3, '11001 0100': 6, '10010 0011': 10, '11000 1101': 13, '11000 1110': 41, '00010 0111': 11, '10010 1100': 1, '10100 0010': 17, '11101 0110': 2, '00000 0110': 262, '01100 1011': 1, '11000 1010': 15, '11001 1010': 1, '11100 1110': 3, '10000 1000': 101, '00101 0100': 4, '01100 0100': 5, '01000 1100': 178, '00100 1001': 1, '01101 1010': 1, '00001 1000': 24, '00001 0010': 132, '10101 0100': 5, '01000 0100': 96, '01100 1000': 6, '00010 0110': 3, '01000 0101': 18, '01100 1100': 5, '01100 0010': 2, '01011 1101': 1, '10010 0100': 2, '10001 1000': 12, '01010 1101': 5, '00100 1010': 11, '00000 0000': 1286, '10001 1011': 2, '11101 1111': 1, '10000 1110': 22, '10100 0101': 1, '10010 0001': 2, '10100 0000': 12, '11001 0101': 2, '11011 0111': 1, '00100 0111': 6, '00001 1111': 3, '10010 1011': 2, '01001 1011': 1, '01000 0000': 48, '11010 0111': 1, '00110 0011': 1, '10001 0010': 44, '10001 1111': 2, '10011 0011': 2, '10000 0110': 95, '01100 0110': 4, '01000 1001': 9, '01100 1010': 2, '10100 1000': 2, '00001 1100': 16, '00010 0000': 9, '00000 1100': 111, '10000 0101': 15, '00011 1011': 2, '10010 0101': 3, '01001 0101': 4, '01100 1001': 1, '00011 0101': 2, '11100 0011': 1, '11100 1101': 2, '11000 0010': 19, '11000 0100': 36, '00010 1101': 1, '11100 0110': 1, '10001 0000': 66, '10001 1110': 4, '10000 0100': 94, '00110 1010': 2, '10000 1101': 10, '00001 0101': 15, '00101 1110': 2, '00000 0100': 347, '00010 0001': 12, '10110 0111': 1, '10001 1100': 10, '00000 1010': 149, '00010 0101': 5, '00010 1111': 1, '10000 1001': 16, '10100 0011': 6, '11001 1001': 1, '10010 1111': 3, '11000 1100': 50, '00000 1001': 41, '10000 1010': 69, '10001 0110': 12, '01000 1011': 4, '10010 1001': 7, '11000 0001': 1, '11000 0101': 1, '01000 0011': 11, '11001 1100': 14, '01010 1111': 3, '10000 0111': 15, '11001 1000': 5, '11100 1010': 3, '10100 1110': 1, '00100 0101': 2, '00000 1101': 19, '00100 0100': 28, '10111 0001': 1, '01000 1111': 27, '10011 0101': 1, '01001 1111': 6, '00000 1000': 208, '11110 0101': 1, '11100 1100': 4, '00100 1110': 4, '01011 1011': 1, '00100 0001': 3, '00101 0010': 7, '11001 0010': 1, '10010 1110': 1, '11000 0011': 5, '11001 0110': 5, '10100 0110': 12, '11000 1011': 2, '10000 0001': 92, '00010 0011': 28, '00011 0011': 3, '01001 0100': 11, '01001 0110': 11, '11001 0001': 2, '10001 1010': 8, '00110 0111': 1, '00011 0000': 1, '00010 0010': 6, '00100 1100': 5, '00000 0101': 71, '01000 0111': 13, '00011 0001': 1, '01001 1001': 1, '10101 1011': 1, '01001 1101': 7, '11001 0000': 3, '01010 1100': 1, '00010 1110': 1, '00000 1011': 38, '10001 0001': 16, '00101 0111': 1, '00000 1111': 14, '01000 1000': 84, '10000 0011': 60, '01010 0111': 2, '00100 0000': 26, '11000 1001': 5, '00001 1101': 1, '00000 0010': 1019, '00010 1011': 6, '00100 0010': 40, '11011 0001': 1, '10000 0010': 331, '10000 1100': 46, '10001 0100': 17, '00010 1001': 1, '10010 0010': 3, '11001 1110': 5, '00100 0011': 11, '10000 1111': 6}, '1': {'00111 1100': 63, '01111 1111': 1, '10100 1010': 10, '11010 1110': 1, '01100 1111': 2, '10101 1100': 14, '11010 1011': 3, '11101 0011': 11, '11100 0010': 18, '01111 1100': 38, '01110 0100': 27, '00101 0001': 3, '10101 1000': 23, '11110 0001': 129, '00010 1000': 9, '01101 0100': 9, '00110 0110': 16, '00101 1100': 5, '10110 0110': 41, '10011 0001': 8, '10101 0011': 8, '11111 1011': 25, '01111 1101': 8, '11010 0001': 3, '00111 1101': 28, '11010 0000': 14, '11101 0000': 22, '00101 0110': 2, '01001 0011': 1, '11100 0100': 7, '11011 1100': 3, '11111 0111': 10, '10011 1010': 7, '00011 0100': 3, '11100 1011': 3, '10010 0000': 11, '10110 0100': 95, '10110 0101': 51, '10001 1101': 2, '00010 1010': 7, '11101 0111': 1, '01001 1010': 2, '00011 1101': 3, '11110 1101': 17, '00110 1101': 22, '10001 0101': 1, '10100 1111': 5, '10110 1111': 29, '11011 1000': 15, '10101 0110': 9, '00011 1001': 2, '01100 0001': 5, '01101 0001': 2, '10100 0001': 3, '00101 0000': 4, '10011 0111': 3, '01000 1010': 1, '11110 1100': 28, '10001 0011': 1, '00101 0101': 2, '01010 0101': 2, '01011 1000': 6, '11111 0010': 102, '11010 0100': 2, '01100 0000': 6, '01100 0111': 1, '00101 1000': 7, '11011 0101': 11, '01110 0000': 109, '10011 1101': 4, '00001 0000': 2, '01011 1110': 2, '10100 1100': 18, '10101 1001': 6, '11110 1110': 14, '10101 0010': 10, '10110 0001': 54, '01101 1000': 7, '00101 0011': 3, '01010 0100': 3, '01110 1111': 5, '10110 0000': 127, '01001 0010': 1, '11001 0100': 1, '00010 0111': 1, '11101 0110': 6, '10111 0111': 25, '10011 1001': 8, '11111 0001': 186, '01100 0101': 1, '01100 1011': 1, '10111 1101': 78, '11100 1110': 1, '01010 0011': 1, '00101 0100': 7, '01100 0100': 3, '01101 1010': 4, '00011 1110': 4, '10101 0100': 9, '01100 1000': 3, '01111 1010': 25, '01010 1010': 6, '11101 1010': 4, '01100 0010': 6, '11011 0110': 10, '01110 1100': 29, '00000 0000': 2, '11101 1011': 4, '10111 1011': 28, '10000 1110': 3, '10111 0101': 66, '01000 0000': 1, '11111 1100': 69, '01011 1100': 2, '10111 1000': 284, '10001 1111': 2, '10011 0011': 1, '10000 0110': 2, '00110 0000': 42, '01101 0111': 2, '11111 0000': 386, '10010 0101': 9, '10011 1100': 13, '00011 1100': 3, '01111 0101': 16, '01101 1110': 2, '11111 0100': 109, '00111 1110': 13, '10001 0000': 1, '10000 0100': 2, '00101 1110': 6, '01110 0110': 9, '11010 1111': 1, '11101 1000': 6, '10110 1001': 81, '11100 1001': 5, '11011 1010': 7, '11110 1011': 13, '10010 1000': 6, '01010 1000': 3, '10011 1110': 12, '10100 0011': 8, '00111 0101': 25, '01011 0010': 6, '11100 0111': 4, '10001 0110': 3, '11010 1001': 5, '01110 0111': 5, '10101 1111': 4, '11000 0001': 2, '10101 1010': 6, '10111 0110': 43, '10000 0111': 2, '10010 1101': 4, '10100 1110': 5, '11011 1110': 2, '11111 1000': 201, '00111 1111': 7, '01101 1100': 4, '10111 0001': 76, '11111 0110': 38, '00111 0000': 59, '11110 0101': 26, '11010 0011': 9, '11100 1100': 1, '00100 1110': 2, '11011 1001': 5, '00100 0001': 2, '00101 0010': 4, '01101 0010': 3, '10010 1110': 8, '11000 0011': 1, '00111 1010': 25, '00010 0011': 1, '01110 1001': 37, '01101 0101': 1, '10010 0010': 8, '00111 1011': 17, '01111 1011': 13, '11100 1000': 1, '00010 0010': 1, '00100 1100': 1, '00111 0010': 27, '10111 0000': 207, '01000 0111': 1, '10011 0110': 9, '11001 0000': 3, '10101 0000': 14, '00010 1110': 1, '11100 0101': 3, '10001 0001': 1, '01110 0001': 53, '00101 0111': 2, '01110 1101': 20, '01000 1000': 1, '11110 0000': 215, '10010 0110': 4, '00100 0010': 2, '10111 0010': 45, '11011 0001': 9, '10000 0010': 1, '00011 1111': 2, '00111 0011': 14, '00010 1001': 2, '10101 0101': 8, '01100 0011': 5, '11111 1101': 22, '00100 0011': 1, '00011 0010': 3, '01010 1011': 1, '11011 0010': 18, '10011 1011': 7, '00110 0101': 21, '11101 1100': 2, '10100 0100': 6, '11010 0101': 1, '00010 0100': 2, '00101 1101': 1, '01110 1000': 64, '11000 0000': 1, '10000 0000': 1, '01011 0001': 2, '10110 1100': 143, '10000 1011': 1, '00110 1111': 3, '01110 1010': 16, '00011 0111': 5, '10101 1110': 12, '00100 1000': 1, '11110 1010': 24, '11010 1101': 3, '01100 1110': 1, '10011 0010': 15, '11101 0101': 1, '11001 0111': 1, '11101 1110': 3, '01000 0010': 1, '01111 0110': 14, '00100 1111': 1, '01011 0110': 3, '00001 1001': 1, '11010 1010': 3, '11111 1010': 48, '11110 0011': 57, '01111 1001': 43, '11101 0010': 16, '01011 0101': 1, '10001 1001': 1, '10101 1101': 10, '10111 0100': 181, '01000 0110': 1, '00110 0010': 20, '11010 1100': 6, '10010 0111': 4, '11111 1111': 4, '11110 0110': 25, '01111 0010': 33, '11010 0010': 16, '11100 0000': 16, '10110 0011': 29, '00010 1100': 3, '01110 0010': 21, '10100 0111': 2, '00101 1001': 3, '10010 0011': 3, '11011 0000': 30, '10010 1100': 11, '10100 0010': 6, '10100 1011': 4, '00110 0100': 41, '10110 1101': 58, '11010 0110': 9, '10100 1001': 11, '11000 1010': 1, '01111 1110': 10, '10011 1000': 13, '11100 0001': 11, '00110 1100': 29, '11110 0111': 16, '10110 0010': 44, '00100 1001': 2, '11110 1111': 8, '11101 0001': 11, '01011 0111': 1, '00111 0100': 64, '01010 0000': 8, '10011 0000': 18, '10111 1111': 24, '11101 1001': 8, '00010 0110': 3, '01111 0111': 13, '10110 1000': 148, '01111 0100': 66, '00101 1011': 4, '00101 1010': 4, '00101 1111': 3, '00111 1001': 46, '10010 0100': 5, '01010 1001': 5, '01101 0011': 3, '10111 1100': 228, '10001 1000': 2, '01010 1101': 1, '11111 1110': 17, '10111 0011': 31, '00100 1010': 3, '01110 0101': 11, '11011 1011': 7, '11101 1111': 2, '10011 1111': 3, '10100 0101': 2, '10010 0001': 3, '10100 0000': 8, '11011 0111': 4, '11111 1001': 67, '10111 1010': 65, '00100 0111': 3, '10010 1011': 4, '01111 0000': 164, '00111 0001': 36, '11010 0111': 3, '00110 0011': 8, '10101 0001': 3, '10101 0111': 2, '10110 1010': 55, '01100 1010': 2, '01111 0001': 71, '10100 1000': 7, '00010 0000': 3, '00100 1101': 1, '10000 0101': 1, '00110 0001': 31, '01100 1001': 3, '00011 0101': 2, '01101 1001': 1, '11011 1101': 4, '11100 0011': 8, '11100 1101': 1, '11011 0100': 7, '11000 0010': 2, '11000 0100': 1, '11110 1000': 103, '11100 0110': 3, '00111 0110': 26, '01110 0011': 19, '10001 1110': 1, '10011 0100': 16, '00110 1010': 16, '00010 0001': 1, '11010 1000': 7, '10110 0111': 21, '10100 1101': 1, '00110 1000': 63, '10001 1100': 1, '00010 0101': 2, '00111 1000': 113, '01110 1110': 7, '10010 1111': 2, '01011 1001': 4, '11111 0101': 36, '11001 1011': 1, '01000 1011': 2, '10010 1001': 8, '11110 1001': 59, '01011 1010': 2, '01000 0011': 1, '10110 1011': 35, '00110 1001': 26, '01010 1111': 2, '11001 1000': 3, '10111 1001': 109, '11100 1010': 6, '00100 0101': 1, '01010 0010': 6, '00100 0100': 5, '11110 0010': 86, '00011 1010': 3, '10011 0101': 3, '01101 0000': 14, '00000 1000': 2, '00100 1011': 1, '10111 1110': 64, '11101 0100': 5, '01001 0100': 1, '10100 0110': 3, '00011 0011': 1, '10010 1010': 6, '10001 1010': 4, '00110 0111': 4, '00110 1011': 8, '01101 1011': 1, '00011 0000': 8, '01011 0100': 5, '11001 0011': 2, '00011 0001': 1, '10101 1011': 6, '01110 1011': 12, '00110 1110': 18, '00011 0110': 4, '00011 1000': 3, '11011 0011': 4, '01111 0011': 24, '01010 0111': 2, '00100 0000': 1, '00010 1011': 3, '00111 0111': 2, '01011 0011': 4, '01111 1000': 79, '10000 1100': 2, '11111 0011': 62, '01011 0000': 20, '10110 1110': 34, '01010 0001': 1, '11110 0100': 65, '10000 1111': 1}}, 6: {'0': {'100100 00110': 1, '011000 00010': 10, '001101 01110': 1, '010011 01000': 1, '101000 01110': 1, '101000 10011': 1, '110000 01001': 1, '110000 11001': 7, '000000 10111': 9, '101001 11000': 2, '011101 11010': 1, '000101 01110': 2, '000000 00011': 90, '110000 01010': 4, '001001 10001': 1, '010000 01011': 38, '000100 01110': 7, '010000 11101': 14, '011010 01110': 1, '110001 11011': 1, '011011 01000': 1, '001000 10111': 4, '011001 11110': 3, '111001 11110': 1, '000100 10011': 1, '100000 11000': 18, '100100 11100': 1, '110100 01000': 1, '001001 00000': 4, '010100 01101': 3, '000001 01010': 25, '000000 10001': 32, '001000 11101': 6, '011001 01011': 2, '011000 11111': 7, '000011 01101': 1, '001010 01111': 1, '000001 11001': 2, '011000 10111': 3, '010001 01011': 10, '111000 01111': 1, '010010 10001': 1, '001010 11001': 2, '011000 00100': 36, '110010 11011': 2, '000100 10000': 2, '000001 00111': 6, '011000 01111': 9, '111000 10100': 2, '000110 00101': 1, '010011 01010': 1, '111000 00100': 1, '000100 01100': 14, '100010 11001': 2, '100001 10000': 2, '010100 00000': 7, '010010 11001': 1, '010101 01010': 1, '011001 11011': 1, '010101 11011': 1, '101100 10100': 2, '111000 11000': 7, '000000 00000': 566, '011010 00011': 1, '010001 01110': 17, '100000 10100': 15, '110000 00110': 1, '110000 10000': 45, '101001 10011': 1, '011001 10001': 1, '000100 00000': 15, '011000 01011': 9, '001000 11111': 3, '010010 01001': 2, '011001 00100': 5, '100100 10010': 1, '100000 00000': 16, '000001 11011': 1, '111000 11110': 9, '001001 11100': 3, '010001 10110': 3, '000001 11100': 4, '110001 11010': 5, '010100 11100': 4, '111001 10100': 1, '001000 10000': 20, '010100 01000': 7, '100100 00000': 1, '001101 01111': 1, '101100 11000': 1, '001001 11110': 1, '001010 00011': 1, '010000 01101': 16, '010010 10011': 4, '001000 01010': 18, '110001 10000': 6, '001101 11110': 1, '010000 10010': 54, '010001 11110': 6, '111000 01110': 2, '111100 11000': 1, '110000 11000': 22, '001001 01110': 3, '010000 10101': 5, '000001 00011': 14, '100000 01101': 1, '010100 01110': 7, '110000 10101': 5, '110100 11110': 2, '010000 00001': 78, '110001 01010': 2, '110000 00000': 9, '011001 01111': 1, '000100 00111': 2, '010010 00000': 4, '001001 10110': 4, '010000 00010': 260, '010011 11101': 1, '001100 10000': 2, '011001 11000': 2, '001000 10001': 1, '111001 11000': 2, '000010 10111': 1, '111000 11011': 1, '010000 01010': 213, '010100 00111': 1, '000100 01000': 6, '110000 11110': 6, '001001 00110': 3, '000000 11101': 7, '011001 10110': 2, '000000 00010': 421, '101000 00110': 1, '001000 00010': 26, '000011 10011': 1, '001000 10100': 29, '000001 01001': 7, '000010 00011': 18, '100000 01001': 3, '010100 11000': 5, '000100 01101': 1, '110001 10001': 3, '010001 10011': 1, '000001 00100': 17, '100000 10010': 37, '011100 01000': 1, '000000 00001': 126, '010000 01001': 73, '011000 00000': 22, '000000 11110': 14, '001100 01000': 2, '001000 00000': 30, '100010 11010': 1, '010100 00010': 9, '011000 00101': 4, '010000 10000': 57, '011000 10010': 14, '000100 00010': 17, '000000 11001': 11, '011001 01010': 4, '010101 00111': 1, '011011 10011': 1, '111000 11101': 2, '111010 11110': 1, '110000 10110': 3, '110001 11100': 1, '100000 00110': 4, '101000 00010': 1, '001010 11101': 1, '010010 01110': 1, '011000 01000': 44, '010100 11110': 1, '000100 00110': 6, '000011 00010': 1, '001101 01100': 1, '010001 11011': 1, '100100 10100': 1, '010101 00100': 3, '100000 00010': 10, '001001 01100': 6, '100001 11110': 1, '011000 00111': 3, '001010 01001': 1, '010001 10101': 2, '011100 10111': 1, '001000 01000': 35, '001001 11000': 2, '011100 11010': 3, '101001 00101': 1, '011001 01100': 13, '000010 01001': 4, '101001 11010': 1, '010001 00111': 5, '000101 00000': 4, '001001 10000': 1, '011000 00011': 3, '000001 00110': 18, '101001 01000': 1, '010001 00110': 4, '000010 11011': 3, '110000 00010': 6, '001001 00100': 6, '010000 00111': 12, '100000 00001': 3, '000010 01010': 1, '101010 01111': 1, '110000 10011': 1, '110100 11010': 4, '000000 11111': 1, '010000 11001': 17, '011100 11101': 2, '001000 10010': 16, '111000 10101': 1, '000110 00110': 1, '011001 00110': 5, '000000 11100': 20, '101000 10110': 2, '010000 01100': 97, '000011 00001': 1, '100000 11011': 5, '011000 10001': 3, '000001 10101': 2, '010100 00101': 2, '100000 00111': 1, '001100 00010': 1, '001000 11110': 29, '001001 10100': 2, '010100 00001': 1, '011100 10010': 1, '011101 00111': 2, '010011 00000': 1, '000000 00100': 157, '001010 01101': 1, '001000 11100': 33, '000001 00101': 2, '010000 11000': 93, '100001 10101': 3, '010001 01010': 36, '100001 00000': 1, '010100 01001': 2, '100101 11110': 1, '001100 11100': 1, '001011 01011': 1, '010000 00011': 54, '001100 11000': 1, '001001 10101': 2, '110100 11000': 1, '101000 11100': 16, '010001 10111': 1, '111001 11111': 1, '000100 11111': 1, '110001 11000': 3, '010000 01000': 319, '110001 11001': 1, '011100 01110': 2, '001100 10010': 1, '100000 10000': 60, '100001 01100': 1, '110000 01000': 13, '110100 11100': 1, '001100 01011': 1, '001000 00001': 7, '000001 10011': 4, '000100 10100': 4, '011100 11100': 2, '001001 01010': 3, '001000 11010': 10, '000011 00111': 1, '010000 00101': 28, '011100 11111': 1, '010100 00110': 8, '010000 11110': 33, '000000 00101': 26, '110100 10100': 1, '010000 10100': 24, '011010 11011': 2, '010001 00100': 12, '011000 01110': 73, '010001 00011': 11, '011001 10010': 3, '101001 10111': 1, '000000 01111': 5, '010001 10010': 12, '110000 11111': 2, '001000 00011': 1, '101000 10000': 3, '000101 00111': 1, '010011 01011': 2, '000001 01011': 3, '100000 01100': 3, '100000 01000': 4, '011001 10101': 1, '001001 00010': 4, '011001 10111': 2, '000101 00001': 1, '010001 11001': 4, '001000 01111': 9, '110000 11010': 23, '011101 11110': 1, '011100 00111': 2, '000100 00001': 5, '110010 10001': 1, '000000 00111': 22, '111000 11100': 15, '010000 00000': 384, '010000 11011': 11, '000001 01000': 27, '110000 11011': 7, '101000 10010': 1, '100100 01010': 1, '000000 10100': 43, '100100 00100': 3, '000001 10100': 7, '001001 11010': 3, '010100 00100': 10, '000001 11101': 1, '010101 01111': 2, '101100 00100': 1, '001000 10101': 5, '000000 11010': 36, '001101 11000': 1, '010010 00010': 3, '011001 01000': 3, '110000 10010': 28, '000010 10000': 1, '000100 01010': 6, '110001 01111': 1, '010001 01001': 18, '010100 00011': 3, '010010 10000': 2, '000101 00101': 1, '110011 10011': 1, '011000 11100': 48, '000000 10000': 128, '010011 00011': 1, '011000 10110': 21, '100100 10000': 2, '101001 11110': 3, '111000 11111': 2, '000010 10011': 3, '000101 00100': 4, '000000 01110': 64, '100001 01010': 2, '000100 10010': 3, '010010 11101': 1, '010000 11111': 7, '001100 10100': 1, '111010 11011': 1, '010001 11100': 6, '011000 11000': 25, '100000 10111': 3, '100001 10010': 5, '000101 00110': 2, '001100 11010': 3, '000101 00011': 1, '101000 11110': 6, '100000 00011': 1, '011000 00001': 4, '101000 11010': 1, '011001 11001': 2, '000001 11110': 4, '110101 11010': 1, '000100 00100': 22, '010000 10110': 16, '111000 01000': 2, '011011 11101': 1, '011000 01100': 109, '101000 01100': 1, '000101 01010': 1, '010001 01101': 7, '010001 11000': 8, '010100 10010': 2, '011100 00110': 1, '011110 11111': 1, '100000 00100': 4, '001000 11011': 4, '001000 01110': 38, '011000 11110': 46, '011001 01101': 9, '010010 00001': 5, '001000 00110': 42, '000100 01001': 2, '100101 11100': 1, '010001 10000': 13, '011110 01000': 1, '010001 11010': 8, '110010 01011': 1, '010000 11010': 50, '110000 01111': 1, '001000 00100': 61, '010001 00010': 44, '011100 00000': 1, '010101 01001': 1, '011001 11111': 2, '011001 00001': 1, '000000 01010': 146, '001001 01000': 3, '110000 00011': 1, '001000 01001': 9, '000101 10010': 1, '010010 11011': 2, '001100 01100': 3, '000000 01001': 54, '010000 10111': 3, '001000 10110': 16, '011000 11011': 3, '111100 11110': 1, '001000 00111': 9, '001001 01101': 1, '000000 01101': 15, '010100 11101': 1, '011010 01111': 2, '111001 11100': 2, '010110 01101': 1, '110000 11100': 7, '011000 11001': 7, '000010 00001': 6, '010000 10001': 9, '000010 10010': 1, '111000 10010': 3, '111000 10000': 4, '100010 10111': 1, '000001 00010': 56, '100000 11100': 4, '010001 00101': 7, '001010 10000': 1, '010100 11111': 1, '000001 01110': 3, '000000 01011': 34, '010001 01000': 36, '101000 11101': 2, '100000 10011': 10, '110000 11101': 1, '011000 00110': 23, '000010 00010': 5, '001010 10101': 1, '010100 10110': 2, '000110 00011': 1, '010010 01010': 1, '000001 10010': 16, '110010 10101': 1, '011000 11101': 14, '100000 10110': 7, '011100 10110': 1, '010001 01111': 1, '101000 10101': 1, '001100 00000': 1, '010001 00000': 50, '001000 01011': 5, '000001 10111': 3, '000010 00110': 1, '010000 00110': 60, '010010 10010': 1, '010000 00100': 106, '000010 01000': 1, '011000 10000': 12, '000000 10110': 21, '110001 10010': 3, '000000 11011': 5, '011001 00101': 2, '111000 01100': 2, '000010 01111': 3, '010010 11111': 1, '000100 10001': 1, '111000 11010': 2, '011101 00110': 1, '010000 11100': 42, '010011 00001': 1, '111001 10011': 1, '001000 11001': 3, '000000 10011': 14, '111100 10000': 1, '011000 11010': 24, '001001 00111': 3, '010100 01010': 8, '111000 00110': 2, '100000 11010': 11, '100000 11001': 9, '000001 01100': 11, '010010 01011': 8, '001010 00111': 2, '010010 00101': 2, '011001 11010': 1, '010000 01111': 13, '010101 00010': 2, '010001 11101': 3, '000000 00110': 98, '001101 00110': 1, '010101 01101': 1, '010010 00011': 10, '101001 11100': 2, '010010 01111': 1, '011010 10111': 1, '011000 10101': 10, '110010 10000': 1, '000000 11000': 45, '000000 10010': 79, '011001 10100': 5, '101000 10100': 3, '001110 11001': 1, '000100 00101': 1, '010001 01100': 11, '000010 11111': 1, '010001 10100': 4, '100000 01011': 2, '001000 11000': 17, '011010 00110': 1, '110010 10011': 1, '001001 11111': 1, '000010 00111': 4, '100000 10001': 8, '100001 11000': 3, '110000 10001': 6, '011001 01110': 11, '101001 01001': 1, '111000 11001': 2, '000010 01101': 1, '000001 00000': 84, '000000 01100': 86, '001000 00101': 7, '010000 01110': 63, '001100 00100': 2, '000001 01101': 2, '011001 00111': 2, '001000 01101': 12, '000000 10101': 9, '011100 01010': 5, '000001 00001': 20, '100000 11101': 2, '011001 01001': 3, '011100 01100': 5, '101001 01010': 1, '011000 01010': 37, '000001 01111': 1, '011000 01101': 16, '001001 01111': 3, '110000 01110': 1, '010000 10011': 9, '110000 10100': 6, '010100 01011': 3, '011000 01001': 7, '000100 01011': 1, '101000 01011': 1, '000100 00011': 2, '010100 01100': 7, '011001 11100': 8, '101000 11111': 1, '000101 00010': 2, '010010 01000': 2, '000001 11010': 2, '000000 01000': 256, '000010 01011': 13, '010001 00001': 12, '110001 00010': 1, '000100 10110': 4, '010100 10000': 2, '011000 10100': 22, '000001 10000': 20, '000100 11001': 1, '110000 01011': 1, '000001 10001': 2, '001010 11011': 3, '101000 11000': 4, '010101 00110': 2, '110100 01010': 1, '000101 01100': 1, '010001 10001': 4, '101001 10100': 2, '000001 10110': 2, '000001 11000': 5, '011101 10000': 1, '100000 11110': 2, '000010 00000': 3, '110001 00000': 1, '001000 01100': 77, '100100 11010': 1, '000101 10000': 1, '101100 11100': 2, '110000 01100': 4}, '1': {'111110 10110': 6, '010011 01000': 1, '001110 10011': 1, '010111 01101': 3, '101000 10011': 1, '000111 00100': 7, '101111 01111': 6, '011111 01110': 3, '000110 10100': 2, '000110 11101': 5, '110111 01110': 16, '101101 00110': 4, '000111 11101': 3, '000011 11101': 1, '100010 00100': 4, '001101 11111': 1, '011011 01000': 1, '110110 01100': 31, '110100 01001': 3, '010111 01000': 12, '010110 01000': 3, '110100 01000': 3, '110111 11110': 3, '000110 10000': 2, '101010 10001': 1, '101111 00110': 16, '100111 11010': 8, '011010 10000': 3, '001111 01100': 5, '110010 10100': 1, '001111 10010': 5, '111110 00001': 59, '101011 01010': 6, '110111 11010': 8, '101111 01101': 21, '010110 00110': 1, '010101 01100': 2, '111101 00010': 8, '010110 01011': 1, '101101 10010': 3, '111111 10011': 11, '100111 11001': 17, '101011 10100': 3, '000100 10000': 1, '110010 11011': 1, '001011 00000': 1, '101010 00110': 6, '100111 01011': 18, '010110 00000': 3, '101011 00001': 2, '001111 10001': 6, '111100 10100': 3, '001110 01110': 2, '100110 00100': 31, '110110 00110': 20, '110010 01111': 1, '100001 10000': 2, '001010 10100': 1, '000110 01000': 8, '110010 00010': 6, '111100 10110': 1, '111100 01111': 1, '010101 11011': 1, '111110 01000': 37, '110111 11011': 4, '101100 10100': 1, '000111 01100': 7, '111111 10010': 24, '001110 11011': 3, '110110 01111': 8, '010011 00100': 2, '100100 00101': 3, '111101 00000': 12, '100011 11101': 1, '100111 01000': 120, '111011 10101': 3, '101111 00100': 22, '011111 11010': 7, '111101 00110': 3, '111100 00000': 4, '000110 10111': 1, '100100 10010': 1, '100111 00111': 6, '111101 10101': 2, '100110 10110': 5, '111000 11110': 1, '110100 00000': 1, '100110 00111': 6, '111110 11010': 17, '101011 11010': 4, '011010 00001': 1, '101011 00011': 3, '110001 11010': 1, '111111 00001': 71, '000110 11110': 2, '100111 01100': 93, '111111 11100': 17, '100100 00000': 3, '101010 11001': 4, '001110 01001': 7, '010110 10110': 2, '111011 00100': 3, '101111 01010': 27, '101100 11000': 4, '110110 00001': 16, '110111 01010': 29, '010111 11111': 1, '100100 01101': 2, '110011 10100': 3, '111011 00101': 1, '001010 01110': 1, '001111 11000': 20, '111100 01001': 3, '101100 11110': 1, '111110 11100': 14, '111110 10001': 24, '011011 00000': 2, '000110 10010': 4, '001110 01100': 5, '000111 01001': 3, '100101 01101': 6, '010100 01110': 1, '100110 00000': 34, '100111 11011': 3, '111111 11011': 11, '011111 00101': 2, '011010 10010': 1, '110000 00000': 1, '110010 11010': 1, '000111 11011': 2, '010011 11101': 1, '111100 01000': 1, '001100 10000': 2, '101011 10110': 1, '111111 00011': 19, '101110 10101': 6, '010110 11011': 2, '111001 11000': 1, '111101 11011': 2, '100110 11001': 17, '111011 00000': 10, '111111 11111': 2, '100101 00100': 3, '011101 11000': 2, '100011 10000': 3, '100100 01111': 1, '110101 00011': 2, '110101 00110': 4, '010101 01110': 1, '001100 01000': 2, '111010 11010': 1, '100010 11010': 4, '010111 10010': 2, '111100 11010': 2, '100101 01100': 7, '100101 01011': 2, '011110 00000': 11, '111111 01110': 5, '000110 01110': 3, '111010 11000': 1, '000111 10110': 3, '011110 10010': 4, '001111 00011': 1, '100111 10010': 6, '101111 11011': 18, '101000 00010': 2, '001111 11111': 2, '101111 01000': 150, '100011 11010': 2, '101011 10000': 8, '100100 10100': 1, '100110 01000': 64, '110111 01011': 13, '101011 00111': 1, '011100 11010': 1, '111101 11110': 1, '010111 10101': 3, '011110 10101': 4, '111010 00100': 2, '101100 01110': 1, '110101 00100': 8, '001011 01000': 2, '000111 10100': 7, '110010 01001': 3, '110101 01010': 7, '101010 00001': 1, '010110 10000': 8, '101010 01111': 2, '001101 11011': 2, '110101 00111': 2, '001011 11010': 2, '011111 01001': 6, '110111 11001': 10, '100100 01110': 3, '000110 00110': 6, '110010 11111': 1, '001010 01000': 1, '000110 01001': 6, '011111 00010': 6, '001110 00011': 1, '011111 10101': 3, '100110 00010': 6, '001100 00010': 1, '100111 11111': 2, '010100 11010': 2, '111010 00110': 4, '100011 01111': 2, '100101 11010': 3, '010110 11000': 7, '111110 00101': 10, '110011 10010': 2, '011100 10100': 1, '110111 00001': 33, '111000 00000': 1, '000011 11000': 1, '000111 01110': 7, '101001 10010': 1, '100001 10101': 1, '111001 00000': 1, '101110 11000': 82, '110001 00100': 1, '100110 10001': 8, '101110 00111': 3, '111011 10011': 1, '101011 11100': 1, '010111 00110': 4, '001100 11000': 1, '111100 11111': 1, '111111 01011': 16, '100111 10101': 7, '101101 01010': 3, '001100 10010': 2, '110100 11100': 2, '101101 10011': 2, '100110 10010': 7, '110100 10000': 3, '110110 10100': 24, '010000 10100': 1, '110111 01001': 43, '101101 01011': 8, '110111 10110': 9, '110100 00110': 6, '011110 11000': 4, '100001 00111': 2, '110010 01101': 1, '010011 01011': 1, '100000 01000': 1, '100010 11110': 2, '001111 10011': 2, '001010 10010': 2, '001110 11100': 3, '111011 10110': 1, '010110 11100': 3, '100100 11101': 3, '111101 00101': 2, '101100 10010': 3, '111010 00001': 4, '100010 01111': 4, '101110 01101': 11, '110110 11111': 1, '111101 00100': 2, '011100 01111': 1, '011110 10111': 1, '110111 11111': 3, '111011 11010': 2, '100011 00111': 2, '101100 01001': 2, '111011 10000': 3, '111011 11000': 2, '100100 01010': 3, '010110 11001': 2, '110100 11111': 1, '100100 00100': 4, '100101 01111': 1, '100111 00000': 44, '001101 00000': 1, '001110 10000': 11, '110101 10011': 1, '101111 00111': 4, '001101 11100': 1, '110010 01100': 2, '111010 00011': 8, '111011 10001': 2, '100110 01111': 12, '001111 01101': 3, '101010 00100': 1, '110001 01100': 1, '100101 11011': 1, '110111 11100': 16, '100101 01010': 6, '111001 01000': 1, '111011 01001': 1, '011110 11010': 3, '111110 00100': 34, '001101 10101': 1, '011110 10011': 2, '000111 00000': 2, '101001 11110': 1, '110110 01110': 18, '110111 00010': 26, '111100 00100': 5, '111100 00111': 2, '101101 01001': 3, '111101 01100': 2, '100110 01100': 74, '110101 11001': 2, '000101 00110': 1, '111011 01010': 4, '101000 11010': 1, '111110 10100': 11, '111100 11101': 1, '010110 10100': 2, '111110 11110': 2, '100110 11111': 4, '111100 01010': 4, '000110 01100': 7, '101100 01011': 1, '001110 11010': 3, '000110 00010': 1, '110100 10001': 1, '100010 00110': 5, '101110 11100': 16, '011101 01001': 1, '110111 00000': 90, '001111 11100': 9, '010111 11000': 6, '101101 10100': 2, '100101 11100': 1, '011110 00110': 1, '110010 01011': 1, '011111 10011': 4, '110001 01110': 1, '010111 00001': 2, '101110 01110': 10, '100010 11111': 1, '101010 01101': 3, '101010 11101': 1, '101111 11110': 18, '011101 00011': 3, '110110 10000': 30, '110100 01110': 2, '100110 11000': 31, '110000 00011': 1, '110101 00101': 3, '100110 10111': 4, '110110 01101': 18, '101010 10101': 1, '110111 10001': 21, '110011 00011': 4, '111101 00111': 2, '001011 10001': 1, '111100 10011': 1, '110101 01110': 2, '110011 10101': 1, '101101 11110': 1, '110111 00011': 8, '010110 01101': 1, '001111 00101': 2, '110010 01000': 7, '111100 00011': 3, '111111 10100': 29, '010101 11101': 1, '110101 00000': 6, '111100 11100': 1, '101010 11000': 3, '100010 10001': 2, '101111 01110': 13, '101111 00010': 32, '100001 00001': 1, '001110 01000': 13, '000010 01100': 1, '101101 11001': 6, '110011 10111': 1, '001011 10000': 1, '110011 11010': 1, '100001 01011': 1, '101000 00000': 2, '100100 00111': 1, '001110 00101': 1, '000111 01101': 3, '011110 00001': 5, '101011 01001': 3, '000110 11111': 1, '101111 11010': 43, '101110 01001': 46, '111011 10100': 1, '110011 11100': 1, '110011 01000': 12, '001010 10101': 1, '000110 00011': 1, '001100 11110': 1, '111111 11001': 24, '110100 00111': 2, '011101 00101': 2, '101111 00011': 14, '110010 10101': 1, '111100 00001': 4, '000011 00101': 1, '011110 00101': 1, '101011 11111': 1, '101110 11101': 9, '100110 10101': 5, '010110 10001': 4, '101010 00011': 5, '101111 10100': 19, '111111 00000': 140, '101010 11100': 2, '101111 10001': 24, '110010 00001': 1, '110011 11000': 3, '100111 11100': 29, '101111 10101': 5, '001111 11010': 7, '010011 00001': 1, '101110 10100': 12, '010111 01111': 2, '101111 10000': 55, '000111 11001': 1, '011110 01110': 1, '100111 11110': 7, '000101 10101': 2, '100101 11001': 2, '111100 10000': 3, '111110 11000': 31, '010100 10011': 1, '111101 01001': 2, '000111 10010': 2, '111101 10011': 3, '001101 00010': 1, '011110 01001': 2, '100110 01010': 24, '100011 10001': 1, '101101 11011': 2, '100010 00010': 4, '101011 00010': 3, '100101 10111': 1, '110100 10011': 1, '111111 01111': 3, '011111 10100': 6, '010101 01101': 2, '101011 11001': 8, '100111 10110': 6, '001110 00001': 3, '100101 11111': 6, '101011 11110': 3, '010101 11000': 1, '101010 00010': 1, '110010 10000': 3, '100111 01001': 31, '010110 00101': 7, '001110 11001': 6, '011110 11001': 3, '110100 00101': 1, '110011 00101': 1, '100101 11000': 1, '111010 01010': 3, '111010 11101': 2, '110110 10010': 3, '011111 00110': 1, '111100 01101': 1, '001011 10011': 1, '101011 11011': 4, '110110 00100': 53, '101011 01100': 4, '010011 01100': 2, '010111 00100': 5, '011111 01100': 4, '100100 10001': 1, '110101 01000': 7, '110101 10001': 2, '000110 01010': 3, '100101 00110': 1, '101011 00100': 3, '011100 10011': 2, '110110 11101': 2, '100100 11111': 1, '000110 11001': 2, '101010 01001': 6, '110111 00100': 84, '010111 01010': 2, '100100 00001': 1, '111110 11001': 14, '110100 00001': 2, '111110 10111': 3, '100111 00101': 22, '100011 11011': 1, '110111 10011': 8, '111100 10001': 1, '000101 11010': 1, '111010 01011': 1, '110111 00101': 34, '001111 00010': 3, '011111 01101': 1, '110110 10101': 13, '011111 01010': 5, '100110 11100': 20, '101011 10010': 1, '101110 10010': 8, '010011 00110': 1, '001100 10001': 2, '010011 11010': 1, '111011 11100': 3, '001010 11011': 1, '101000 10111': 1, '110100 01010': 2, '011101 10000': 1, '010111 11101': 2, '010110 00011': 4, '110100 11001': 1, '000111 11000': 6, '111100 01100': 2, '100011 00101': 2, '100100 11010': 3, '111110 01110': 4, '100011 00000': 7, '100100 00110': 4, '001110 00010': 3, '000111 11100': 8, '110011 01111': 1, '101110 00000': 72, '111111 00110': 13, '011101 11010': 1, '011111 01000': 7, '111010 01001': 4, '111011 00010': 8, '100111 01110': 22, '011101 00001': 1, '101010 11110': 2, '100101 11101': 1, '100111 00011': 8, '101100 11010': 3, '001111 10111': 2, '111011 01110': 2, '101010 01000': 9, '100110 11110': 7, '110110 11001': 12, '010110 11010': 2, '111101 00001': 6, '110101 10110': 1, '100010 11011': 1, '100011 01100': 5, '101110 10011': 4, '101111 10011': 10, '100110 00011': 10, '010111 00010': 3, '101110 11001': 34, '101011 01011': 3, '110110 00011': 9, '110110 00000': 30, '011111 11101': 1, '100011 11001': 1, '110011 01100': 10, '111111 01100': 30, '000111 01111': 1, '010110 10101': 2, '101011 00101': 1, '111101 10000': 5, '001100 01110': 1, '110011 01101': 1, '010010 00111': 2, '101111 10010': 25, '100110 01001': 35, '011110 10001': 7, '000110 00101': 1, '000110 00100': 4, '110101 01001': 4, '000100 01100': 1, '100101 01110': 4, '110110 11110': 3, '111010 10001': 1, '011110 11101': 2, '111010 01000': 6, '000111 11010': 3, '101100 00011': 6, '101101 10001': 1, '110101 01100': 4, '110111 00111': 13, '110011 10110': 3, '100101 01001': 5, '111000 11000': 2, '101100 11011': 5, '100111 01010': 31, '100010 01001': 3, '100110 11011': 3, '110011 00100': 3, '110110 00111': 16, '110011 00000': 5, '110000 00110': 1, '010110 00111': 1, '101110 11011': 16, '010010 11000': 1, '101010 01100': 4, '001011 11000': 6, '010010 01001': 1, '110111 01111': 6, '100110 00001': 18, '110100 01011': 5, '101001 00100': 1, '110110 10111': 3, '101001 01100': 1, '101111 00000': 102, '101101 01111': 1, '101110 01000': 71, '001110 11000': 9, '100100 00010': 3, '100010 01110': 5, '101010 10010': 3, '111111 00100': 47, '101100 10011': 2, '111101 10100': 2, '110111 00110': 25, '001111 01011': 2, '111010 00010': 5, '011111 11011': 1, '101101 00011': 3, '111001 01001': 1, '110101 00010': 3, '110110 01011': 15, '101110 00011': 7, '001100 00001': 1, '100010 00101': 1, '101111 00101': 16, '001101 11110': 1, '111100 11001': 4, '101101 00001': 5, '011101 11001': 1, '111100 11000': 2, '110110 01000': 60, '110110 10001': 15, '010110 00001': 5, '010110 01100': 4, '110110 01001': 31, '000110 10101': 1, '110110 11011': 2, '011110 10000': 5, '110100 01101': 2, '111001 11001': 2, '011110 10100': 4, '100010 01100': 4, '101100 00111': 2, '011111 00100': 5, '111110 10010': 16, '101101 01101': 1, '010110 10111': 2, '101010 01010': 5, '011110 00011': 3, '101111 11000': 128, '111100 00010': 4, '100111 01111': 11, '100110 10100': 14, '100010 01011': 1, '111101 10001': 3, '000100 01101': 1, '111011 01011': 3, '110101 00001': 1, '010101 10110': 2, '100111 00010': 14, '000111 01000': 7, '100000 10010': 1, '010010 01100': 1, '101111 01001': 61, '111011 00011': 5, '000111 01010': 3, '111101 00011': 4, '111010 00000': 5, '100011 01010': 9, '011010 01010': 2, '111111 11110': 1, '110010 01010': 2, '001111 01010': 7, '100101 10100': 1, '001110 11110': 3, '111010 00111': 1, '010110 01001': 3, '101110 11010': 31, '011111 11001': 7, '011100 00001': 1, '011011 10011': 1, '001110 10010': 5, '100110 01011': 11, '100100 01000': 2, '011011 00010': 2, '100101 10000': 2, '010111 01011': 3, '100011 01110': 12, '001100 11101': 1, '000111 00010': 2, '110011 10000': 6, '100110 00101': 20, '101011 00000': 3, '110111 10010': 16, '100000 00010': 1, '010110 01010': 3, '010111 00000': 9, '101111 11101': 11, '101011 01110': 2, '100111 00110': 12, '110100 10111': 1, '111101 01000': 10, '001111 01111': 1, '011011 00011': 1, '111110 01100': 26, '101010 10100': 1, '110011 10001': 1, '000111 10111': 1, '110101 11110': 1, '100100 01011': 4, '101101 01110': 1, '111110 10000': 33, '101111 01100': 49, '001111 11001': 5, '110100 11010': 2, '101110 10000': 42, '011101 00000': 3, '011010 01000': 1, '100011 00011': 3, '000111 10001': 5, '111101 11000': 3, '100101 01000': 5, '110011 00111': 2, '111111 00101': 19, '110011 01010': 5, '001111 01000': 20, '111111 11000': 65, '011100 10010': 2, '011101 00111': 1, '110110 11000': 13, '110100 00010': 3, '101100 11001': 4, '110110 10011': 4, '100011 01101': 1, '111011 00001': 4, '010010 10110': 1, '111111 10101': 16, '110010 00000': 2, '111101 10010': 2, '010111 00011': 2, '111101 10110': 1, '100101 00010': 2, '101111 00001': 45, '010100 01001': 1, '001111 01001': 6, '010110 00010': 1, '111111 01000': 68, '100101 11110': 3, '011111 01011': 1, '111110 01001': 30, '100011 10010': 1, '100111 10000': 35, '111111 10001': 29, '110111 10101': 12, '100001 11100': 1, '111110 01111': 4, '011100 01110': 1, '111110 01010': 13, '001110 10100': 3, '111110 01011': 12, '111110 11011': 10, '001000 11010': 1, '101111 11100': 26, '011010 11111': 1, '011100 11111': 1, '110111 10100': 35, '101101 00100': 1, '110111 10000': 39, '100100 00011': 2, '101110 00110': 10, '011111 10010': 5, '111101 11100': 4, '110100 00100': 4, '110010 00100': 5, '111101 01010': 9, '000101 00001': 1, '001111 00100': 6, '110100 00011': 2, '101011 10001': 2, '000111 11111': 1, '001101 01011': 1, '100111 00100': 61, '101010 10011': 1, '011011 00100': 1, '000100 00001': 1, '110010 10001': 2, '101101 11101': 1, '101101 00111': 2, '100011 11111': 2, '001111 00001': 4, '011110 01101': 1, '110010 00111': 2, '100011 00110': 1, '001010 10011': 1, '001111 11011': 2, '011111 11100': 3, '110011 01110': 5, '110010 00110': 2, '110101 10000': 2, '110110 00101': 25, '001110 01011': 3, '000100 11010': 1, '000111 10000': 4, '101100 00100': 1, '101101 11000': 14, '001101 11000': 1, '000110 00001': 2, '000110 10001': 2, '011111 10001': 11, '100010 11100': 2, '010010 10000': 1, '110010 01110': 2, '100011 01001': 2, '110011 10011': 1, '100101 00000': 2, '111110 00011': 14, '001111 01110': 4, '101111 01011': 28, '000110 11000': 7, '111111 00010': 41, '111110 11101': 5, '111001 10000': 1, '011111 11000': 15, '000100 10010': 1, '100110 11010': 13, '010010 10111': 2, '011101 10001': 1, '000110 01011': 1, '100100 11011': 2, '110100 01100': 2, '010110 10011': 4, '001100 11010': 1, '010110 11111': 1, '010110 10010': 4, '101110 10001': 26, '110000 01101': 2, '000110 11010': 1, '110101 11100': 2, '111110 00010': 33, '110101 11010': 1, '101110 00101': 5, '011111 00000': 12, '101100 00010': 7, '011011 11101': 1, '111000 01000': 1, '111111 01001': 31, '110110 10110': 2, '111111 10000': 70, '111011 01000': 13, '100011 00010': 1, '111111 10110': 6, '010011 10100': 1, '111111 00111': 8, '101100 11111': 1, '101001 00110': 1, '110110 11010': 9, '110010 00101': 4, '110111 01101': 28, '100110 01101': 39, '110101 10100': 2, '101100 00000': 4, '011100 01001': 1, '100111 10100': 12, '001111 10000': 14, '111110 00000': 90, '111111 01010': 23, '011110 01000': 7, '101101 00101': 2, '010111 10011': 2, '000111 10101': 3, '001111 10100': 5, '101000 00100': 1, '111010 10000': 4, '000111 00110': 3, '010101 01001': 1, '111101 01011': 2, '110010 10010': 1, '101110 01011': 18, '111111 11010': 14, '110001 11110': 2, '001101 01001': 1, '110101 10010': 3, '100100 01001': 1, '111110 00111': 3, '110011 01011': 2, '000110 11100': 9, '100101 10001': 1, '010111 11010': 1, '110111 11000': 23, '100111 11101': 7, '001111 10110': 2, '000110 01101': 1, '101010 10111': 2, '111011 01101': 1, '111110 11111': 3, '001101 11001': 1, '000010 00001': 1, '101110 00010': 20, '011111 10000': 17, '101110 01111': 4, '011101 00100': 1, '100111 10111': 1, '011011 11000': 1, '110011 00001': 4, '010111 10000': 11, '111011 10010': 3, '100111 10001': 11, '100001 00010': 1, '100101 00111': 1, '100000 11111': 1, '000111 00001': 1, '100101 00101': 1, '100101 10010': 1, '101011 01000': 12, '001111 00000': 12, '101010 11010': 5, '001101 10001': 1, '101101 10000': 6, '001111 11101': 4, '010111 01100': 7, '101101 00000': 7, '101110 01100': 21, '001100 00000': 2, '010111 01110': 3, '110111 10111': 3, '001000 01011': 1, '111110 10011': 6, '100010 11000': 5, '001110 10101': 2, '100100 10011': 2, '110101 01011': 2, '100111 01101': 47, '101010 11011': 2, '110011 00010': 5, '100011 01000': 5, '011110 10110': 2, '110011 11111': 1, '100010 01000': 4, '100111 00001': 17, '110101 11000': 5, '101100 00001': 1, '101101 11010': 5, '101110 11110': 13, '100110 00110': 15, '101100 10110': 2, '101100 01000': 5, '100000 11010': 1, '100010 00111': 3, '001110 00000': 10, '001110 11101': 4, '111101 11010': 2, '110010 00011': 1, '100110 10011': 5, '101010 00000': 4, '100101 10110': 1, '101011 11000': 9, '010111 00101': 8, '011111 00001': 5, '101101 01000': 6, '101110 01010': 31, '001010 00010': 1, '110001 11111': 1, '001101 00110': 1, '100011 11000': 5, '111110 00110': 8, '011110 01100': 4, '101110 00001': 24, '011110 00010': 2, '001110 10001': 5, '111011 11001': 4, '110011 11110': 1, '100011 11110': 1, '110011 11101': 1, '100000 01111': 1, '111101 11001': 1, '001011 11111': 1, '110011 01001': 3, '010111 01001': 9, '101111 11111': 5, '111010 01111': 2, '111100 10111': 1, '100110 11101': 9, '010001 01100': 1, '110110 11100': 14, '100000 01011': 1, '100111 11000': 37, '001111 11110': 1, '000111 00101': 2, '101010 01011': 1, '101110 11111': 5, '111110 01101': 11, '110110 01010': 17, '100111 10011': 7, '111111 11101': 5, '011011 10000': 1, '100101 00001': 2, '011101 01000': 1, '011110 11011': 2, '111110 10101': 5, '101110 10111': 4, '111111 01101': 14, '101111 10111': 2, '111001 00010': 1, '101010 10000': 3, '101100 10000': 1, '110111 01000': 93, '000011 01010': 1, '010111 11001': 2, '001101 01000': 1, '110001 01000': 2, '100010 10100': 1, '010011 10110': 1, '101100 01100': 2, '110111 11101': 3, '010111 11100': 5, '101101 11111': 2, '011010 00010': 1, '101111 11001': 54, '110111 01100': 69, '001111 10101': 4, '100110 01110': 26, '101111 10110': 7, '101000 01011': 2, '010010 01000': 1, '101100 10001': 2, '010110 11101': 3, '100110 10000': 25, '101110 00100': 18, '101011 00110': 2, '001010 00110': 1, '111111 10111': 2, '000100 10110': 1, '110110 00010': 9, '011111 00011': 1, '100010 01010': 8, '101100 01010': 3, '000111 01011': 2, '010111 10100': 12, '101101 00010': 7, '100000 01010': 2, '100100 01100': 6, '111100 11011': 1, '111011 01100': 3, '110101 01111': 1, '111011 00110': 9, '010101 01000': 1, '101110 10110': 2, '100010 01101': 5, '010110 00100': 3, '111000 00011': 2, '101100 11100': 3}}, 7: {'0': {'0010001 100000': 2, '1010000 101001': 1, '0100000 000000': 10, '1001000 011010': 2, '0110000 011001': 2, '0110100 010000': 2, '0010100 001110': 5, '0010100 010011': 1, '0011000 001001': 7, '0011001 101111': 1, '1011010 001001': 1, '0000000 010111': 4, '0000001 010001': 6, '0011000 011001': 1, '1011000 110000': 1, '1001001 000001': 1, '0110010 010011': 2, '1101000 011001': 1, '0001001 010100': 5, '1010001 000000': 2, '0000000 000011': 74, '1010101 100100': 1, '1010000 110010': 2, '0110001 000100': 1, '0001001 011110': 2, '0111000 000110': 4, '0011000 001010': 22, '0001000 001011': 5, '1000000 000000': 21, '1111000 111100': 1, '0001000 011101': 8, '0100000 110110': 1, '0100000 110010': 1, '0010001 000100': 13, '0000001 010110': 4, '0001101 101000': 1, '0000100 010111': 1, '0000010 010011': 5, '1011001 001101': 1, '0110001 000010': 2, '1101000 101100': 1, '0010000 011000': 78, '0010001 010101': 2, '0011010 001000': 1, '0110000 001111': 1, '0001010 001101': 1, '0101000 011110': 4, '0000000 101010': 10, '0000000 010001': 20, '0000100 011101': 1, '0010001 011011': 1, '0010001 101100': 1, '0110000 000010': 8, '0110000 100010': 1, '1000000 000010': 24, '0000001 010101': 1, '0011001 010100': 2, '0000011 000000': 1, '0000011 000111': 1, '0010000 101110': 8, '0010101 000111': 1, '0000001 011000': 7, '0001001 010001': 1, '1000000 100001': 1, '1010000 110101': 1, '1001000 111100': 2, '0110000 011100': 9, '0101001 010100': 1, '0010001 111001': 1, '0110000 111110': 3, '1010000 000000': 20, '1110001 010000': 1, '0011001 101100': 1, '0100001 110000': 1, '0110000 110000': 4, '0010101 110100': 1, '0001100 000100': 1, '0011001 011011': 2, '0110000 111011': 1, '1000100 100000': 1, '0111000 111110': 1, '0101000 010010': 2, '0010011 001001': 2, '1011001 001010': 1, '0011100 000100': 1, '0011001 001111': 2, '0010001 011001': 6, '0010000 110000': 7, '0110000 010100': 8, '0100000 111100': 1, '1010001 100010': 2, '0011000 000001': 1, '0011101 010001': 1, '0110001 000000': 2, '1000101 000010': 1, '0110001 011000': 2, '0111010 001111': 1, '0010110 000011': 1, '0011001 000010': 2, '0100010 011001': 1, '0101000 011100': 6, '0110001 001000': 1, '1011000 011110': 2, '1001000 011001': 1, '1011000 001000': 4, '0010010 101001': 2, '0011100 011000': 2, '0100000 001100': 2, '0000000 000000': 503, '1000100 001100': 1, '0010001 001001': 10, '1000001 011000': 1, '0100000 011001': 5, '0110001 111000': 1, '1100000 010011': 1, '0001000 101110': 1, '0010000 010100': 18, '0011001 100000': 1, '0011000 000110': 14, '0001001 100100': 1, '0011000 010000': 11, '0111001 011001': 1, '0010010 000101': 2, '0010100 110011': 1, '1010001 001001': 1, '0000010 000000': 4, '1011000 001011': 2, '1010000 000110': 3, '0001001 011000': 3, '0011100 101010': 1, '0101100 010000': 2, '0010101 001100': 1, '1000001 010000': 1, '0001100 001011': 2, '0111000 000111': 1, '0001100 100100': 1, '0000001 100000': 6, '0011011 101111': 1, '0010010 010010': 1, '1000100 010110': 1, '0010000 000000': 340, '1011100 001000': 1, '0010011 000001': 1, '1010000 011010': 3, '0010011 010110': 1, '0011010 001011': 2, '0100101 001001': 1, '0111001 011000': 1, '0001001 010101': 1, '0010100 100100': 1, '0101001 010110': 1, '0001000 110110': 1, '0000000 111100': 2, '0111000 010011': 1, '0101000 000010': 1, '0011000 111010': 2, '0110000 110110': 1, '1000000 011000': 3, '0000100 010000': 5, '0000111 001001': 1, '1011001 101100': 1, '0010001 001110': 5, '0010010 000010': 2, '0011101 000010': 1, '0100000 001010': 6, '1010001 000101': 1, '0001000 001101': 5, '0001001 001101': 3, '1000000 001000': 15, '1001000 001000': 2, '0000100 001010': 8, '0001001 010011': 1, '0101001 001000': 1, '0101000 010110': 3, '0000110 000001': 1, '1011000 011000': 1, '0010001 000101': 7, '1001000 010010': 1, '0100000 011101': 2, '0011001 110100': 1, '0000101 001110': 3, '0001000 010010': 6, '1010000 001000': 19, '0011000 100110': 1, '0011100 001110': 4, '0100001 010010': 4, '1010101 001100': 1, '0010100 001101': 3, '0110001 001010': 1, '1010000 001011': 2, '1011000 011100': 4, '0011010 001111': 4, '0011000 011000': 14, '0001000 010101': 9, '0000000 100011': 4, '0010000 001101': 20, '1000000 111110': 1, '0001010 001110': 1, '0011000 010101': 4, '0011010 011110': 1, '0001000 000001': 6, '0011000 101010': 1, '0011000 000000': 12, '0011001 011010': 4, '0001010 100000': 1, '0010001 001100': 10, '0000010 000111': 2, '0101000 001111': 1, '0101000 110000': 2, '0111000 100110': 1, '0001000 000010': 17, '1011001 010101': 1, '0110000 101010': 3, '0101000 011101': 1, '0011100 111000': 1, '1010010 001011': 1, '0101001 001111': 1, '0110001 010100': 2, '0001000 001010': 24, '0001010 000111': 4, '0000010 001000': 3, '0011000 011110': 32, '1010000 110000': 1, '0010101 001010': 1, '0000100 100110': 1, '0000000 011101': 5, '0100000 000100': 4, '0000000 000010': 398, '0100000 110011': 1, '1000000 100100': 2, '0111001 101000': 1, '0010100 000110': 3, '0000100 000010': 11, '0010001 100100': 2, '0000100 010100': 2, '1010000 000101': 2, '1011000 011010': 4, '0000000 101001': 4, '1110000 010101': 1, '0100010 010001': 1, '0000001 000011': 7, '0001101 001100': 1, '0010001 001011': 7, '0010000 001001': 46, '0010010 100100': 1, '1000001 000000': 5, '1100000 010100': 1, '0010100 011001': 1, '0010001 110000': 1, '0111000 011010': 6, '0000101 000100': 2, '0000000 100100': 4, '0010100 000001': 1, '0010010 001111': 2, '0010000 010010': 44, '0101000 010101': 2, '0000000 000001': 91, '0001000 001001': 3, '0001100 000000': 1, '0001001 001100': 6, '0000000 011110': 14, '0100000 011110': 4, '0011000 110110': 3, '1001000 010110': 1, '0000100 000000': 6, '1000010 011110': 1, '0011101 100011': 1, '0011101 011010': 1, '0010001 011010': 8, '0010001 101010': 8, '0111000 110100': 1, '1010001 011010': 1, '0011001 001010': 4, '0001000 010000': 12, '0010010 101011': 1, '0100101 000010': 1, '0101001 011110': 1, '1110000 000010': 1, '0010001 011101': 1, '1110000 011100': 2, '0000010 000010': 4, '0110000 000101': 1, '1000001 101010': 1, '0000000 011001': 9, '1011001 011111': 1, '0111000 010110': 1, '1010001 101100': 1, '1100000 010110': 2, '0010101 001110': 2, '0011000 010110': 14, '1100001 000100': 1, '0010000 000110': 61, '0010011 001011': 3, '0010000 111010': 8, '0010010 001000': 1, '0011000 111100': 1, '0010100 000010': 6, '0111000 000101': 1, '0001001 001110': 1, '0001100 001000': 1, '0010010 110000': 1, '0001010 011110': 1, '0000010 000110': 1, '0010001 101110': 2, '0000001 100010': 6, '1010000 010000': 5, '0101000 101110': 1, '1000000 010110': 1, '1001000 000110': 1, '0111000 011111': 1, '1000000 100110': 1, '0101000 011000': 3, '0101000 011010': 2, '0000001 011001': 1, '0000010 010111': 2, '0010000 000010': 233, '0110001 001001': 1, '1010000 100011': 1, '1000000 110000': 1, '0011100 000101': 1, '0010000 111110': 2, '0000001 100100': 1, '0100011 011110': 1, '0110001 010000': 6, '0000101 001001': 1, '0000110 001010': 1, '0100010 010100': 1, '0000100 001000': 4, '0011010 010111': 2, '0000001 001001': 9, '1011100 011010': 1, '0110010 101011': 1, '1110000 111001': 1, '0010110 001110': 1, '0100010 011011': 1, '1010000 011100': 2, '1000000 011101': 1, '0000000 100110': 8, '0010100 101000': 1, '0010001 100001': 1, '0111001 011100': 2, '0011001 001001': 3, '0110000 111010': 3, '0010100 100000': 2, '0000001 011011': 1, '1001000 000100': 2, '0011000 000010': 10, '0010000 000101': 17, '0010010 001011': 7, '1110000 011000': 2, '0001000 000111': 11, '0010000 000001': 51, '0000001 001010': 15, '0011000 010011': 3, '0100000 010001': 6, '0000000 011111': 4, '0001000 011001': 2, '0001001 011010': 2, '1011000 001100': 6, '0110000 110010': 3, '0001101 001000': 1, '0100000 000011': 2, '0000100 010010': 6, '1101000 111000': 1, '0010010 001110': 1, '0010001 100011': 1, '0100000 001111': 1, '0000101 101010': 1, '0110001 010001': 1, '0011001 011111': 3, '0000101 001000': 1, '0000000 011100': 21, '0010100 010110': 1, '0001000 001100': 62, '0000001 100001': 4, '0010001 000011': 8, '1000000 001011': 2, '0010000 011011': 6, '0110000 001000': 14, '0000011 001001': 1, '0001010 000101': 2, '0100101 001010': 1, '0010000 000111': 14, '1010000 001001': 2, '0111000 010000': 1, '0110010 110011': 1, '0100000 010011': 8, '0011001 011110': 2, '0110000 001100': 3, '0000000 000100': 116, '1001000 110010': 1, '1100000 011010': 1, '0110001 111001': 1, '0100010 001011': 1, '0001001 010110': 1, '0000100 011100': 1, '1100000 010000': 3, '0110001 001110': 2, '0000000 100101': 1, '0110000 010111': 2, '0001000 011000': 10, '0011001 000000': 5, '0001000 101010': 2, '0010000 100000': 28, '0011000 000100': 20, '0100000 010110': 8, '0010001 000000': 37, '0011000 100100': 4, '1000000 011010': 5, '1011000 001110': 4, '0111000 001100': 4, '0010100 000111': 2, '0001000 000011': 7, '1010000 111010': 1, '0110100 000111': 1, '0101000 010000': 2, '0111000 011100': 8, '0000001 000100': 18, '0011001 011001': 1, '0000010 001111': 2, '0100100 011000': 1, '0011101 001110': 1, '0000010 011111': 1, '0010100 011100': 2, '1000001 000110': 1, '0011000 111000': 2, '0010000 111100': 6, '0001000 001000': 33, '0011000 111001': 1, '0111001 011110': 2, '0010000 010101': 1, '0100001 010111': 1, '0010000 101100': 11, '0010000 010000': 53, '1010000 011110': 3, '0011000 001000': 26, '0000110 001011': 1, '0000100 000001': 1, '0001001 011100': 5, '0000000 110011': 1, '0010100 001010': 9, '0101000 010100': 3, '1110000 001100': 1, '0010000 110001': 1, '0110000 011010': 20, '0110000 100000': 1, '0010011 010010': 1, '1100000 001000': 1, '0111000 011110': 4, '0011001 011100': 7, '0000100 011010': 1, '1011000 001111': 1, '0001000 000101': 9, '0000000 000101': 17, '0100001 000000': 1, '0001000 011110': 23, '1001000 011000': 1, '0001000 010100': 24, '0001000 100100': 1, '1001000 111010': 2, '0111000 010010': 3, '1010000 111011': 1, '0110000 010001': 7, '1001000 100000': 1, '0100100 001010': 1, '0010010 000011': 8, '0110000 101000': 2, '0000000 001111': 7, '0011000 011111': 8, '1000000 000110': 5, '0011001 001101': 3, '0000100 000011': 3, '1010000 111000': 3, '0010100 010000': 1, '0011001 000100': 3, '0000000 101011': 1, '0010000 001100': 77, '0010000 001000': 250, '0010001 011110': 3, '0000100 100010': 1, '0000010 100001': 1, '0011100 001010': 1, '0000100 001111': 1, '0010000 100011': 4, '0100001 111010': 1, '0000101 001010': 1, '0011000 011010': 11, '1110000 011010': 1, '1010000 101100': 1, '0010101 010011': 1, '0000010 000001': 3, '0000000 000111': 19, '0011100 011100': 2, '0001000 000000': 40, '0010001 001111': 3, '0001000 011011': 2, '0000000 101000': 3, '0011001 000111': 1, '0010100 010010': 1, '1011000 111110': 1, '0010001 100110': 1, '0000001 011100': 2, '0010010 001010': 2, '0000000 010100': 48, '0001011 011001': 1, '0011010 011111': 1, '0011001 101110': 2, '0011001 000110': 1, '0101001 001100': 1, '1000000 010100': 4, '0000000 110100': 3, '0101001 011100': 2, '0011001 001100': 9, '0010110 000100': 1, '0010101 000100': 1, '0011000 101100': 3, '0000000 011010': 36, '1010000 000011': 4, '0001001 000010': 3, '0001100 101000': 1, '0011000 010010': 11, '0100001 001001': 1, '0010001 011100': 4, '0000001 010000': 18, '0010100 001111': 1, '0000100 110111': 1, '0101000 101100': 1, '1011000 011101': 1, '0011000 101111': 2, '0000100 010011': 1, '0001001 010000': 3, '0011001 001110': 10, '1000001 010010': 1, '1000100 000110': 2, '0010001 101001': 1, '0110000 011110': 2, '0110001 010010': 4, '0111000 011101': 2, '1001000 101100': 2, '0100000 011000': 15, '0111000 110110': 1, '0000000 010000': 97, '0010010 100000': 1, '0101000 001010': 1, '1011000 100100': 1, '0010000 111101': 2, '1100000 110000': 1, '0000001 010011': 3, '0000000 001110': 58, '1010000 101010': 2, '0111000 001110': 2, '1010010 001001': 1, '0010000 101010': 23, '0001001 011101': 3, '0001000 011111': 5, '0100100 010010': 3, '0001001 000100': 8, '0110100 001000': 1, '0001000 111100': 1, '1001000 111110': 1, '1010000 010011': 2, '0001100 011000': 1, '0101000 011001': 2, '0111000 001111': 2, '0001001 000110': 7, '0010000 010111': 2, '1000000 001010': 10, '1000000 100000': 1, '0010000 110010': 8, '0000010 100011': 1, '0010010 011011': 1, '0010011 001100': 2, '0011010 001100': 1, '0100000 010111': 3, '0000001 010100': 6, '1110000 001110': 1, '0010000 000011': 39, '0010100 011010': 3, '0010100 011110': 1, '1010000 011000': 6, '0010000 001110': 72, '0001001 110010': 1, '0011000 001101': 13, '0110000 001010': 9, '0000000 111110': 1, '0001011 010100': 1, '0110000 110011': 3, '0000010 000100': 1, '1001100 011110': 1, '1000000 011100': 3, '1110001 000010': 1, '0001000 010110': 26, '0011100 001000': 1, '0100000 010000': 48, '0101000 000110': 1, '0100000 110000': 5, '0001100 001100': 3, '0010100 001100': 12, '0101000 101010': 1, '0011010 111111': 1, '0110001 010110': 1, '1010001 001000': 6, '0101000 000000': 1, '0110010 110001': 1, '0010001 100010': 2, '1010000 001110': 2, '0110100 001100': 1, '0010001 000110': 8, '0010000 000100': 89, '1010000 000100': 6, '1010000 001100': 6, '0000100 001110': 2, '0010100 100110': 1, '0001100 011110': 1, '1100000 011000': 2, '0110000 010000': 30, '0110001 110100': 1, '1000010 000011': 1, '1000001 001000': 2, '0101000 001100': 6, '0001001 000001': 2, '0000100 000110': 9, '1100000 000001': 1, '0100001 111000': 1, '0000010 001001': 2, '1000000 010011': 1, '1001000 001110': 4, '1010001 001011': 1, '1000000 001001': 1, '0110001 001011': 1, '1101000 010100': 2, '0011001 001011': 2, '0010100 001000': 4, '0110010 011010': 1, '0011001 011101': 1, '0100000 001001': 1, '0111001 111000': 1, '1000000 000111': 1, '0001000 011010': 10, '0011000 101110': 9, '0011000 001111': 5, '0110000 111100': 1, '1001000 011110': 1, '0010100 000100': 12, '0010100 010001': 1, '0110000 011101': 2, '0000100 000100': 18, '0100000 000110': 5, '1010000 011111': 2, '1010100 000110': 1, '0110000 000000': 9, '0011000 010111': 3, '0010000 100101': 1, '0110001 011010': 1, '0010000 110100': 2, '1010001 010101': 1, '0000000 001010': 149, '0011001 010010': 1, '0011000 000011': 7, '0010111 001011': 1, '0011011 001101': 1, '0011000 111110': 5, '0000000 001001': 44, '0001000 010111': 3, '0000100 010110': 2, '0001100 011011': 2, '0111001 010111': 1, '1000011 000110': 1, '1011000 101110': 1, '0000100 000111': 1, '0000000 001101': 21, '0010010 001001': 3, '0100000 011010': 11, '0001001 101110': 1, '0100000 010010': 22, '1010001 001010': 2, '0011110 010011': 1, '0111001 011111': 1, '1000000 000100': 13, '1010000 100001': 1, '1110000 110000': 1, '0011100 111100': 1, '0011001 001000': 5, '0000001 001110': 9, '0011000 011100': 53, '0000001 000001': 23, '0000001 010010': 13, '0001000 010001': 3, '0110100 000010': 1, '1010001 000010': 3, '0000110 000011': 1, '0001000 111111': 1, '0010001 010111': 1, '0010001 010001': 5, '0110000 010011': 6, '1110000 001010': 1, '0010000 100001': 8, '1011000 010110': 2, '0101001 011000': 2, '0000000 100010': 21, '0000001 001100': 12, '0110000 101100': 1, '1000000 000001': 7, '0010000 100010': 30, '0010000 011100': 31, '0011001 111010': 1, '0010000 101011': 6, '1010100 000010': 1, '0010100 000000': 9, '0000000 101110': 4, '0010000 011111': 7, '0010010 000111': 1, '0000000 001011': 21, '0001000 101000': 1, '0110100 010101': 1, '0110000 011111': 1, '0100000 000001': 3, '0110010 010110': 1, '0010000 010011': 8, '0011000 011101': 10, '0110000 010010': 25, '0001100 000110': 1, '1000000 011110': 1, '0110001 110011': 1, '0000001 000010': 56, '1011000 110100': 1, '0011001 111100': 1, '1000010 000001': 1, '0110000 110101': 1, '0001011 001111': 1, '0000011 000011': 2, '1010001 100000': 1, '1110000 010110': 1, '0001001 001010': 2, '0111000 111100': 2, '0000000 110010': 2, '0011001 010101': 1, '0000010 011110': 2, '1010000 001010': 16, '1010100 000011': 1, '0010000 010110': 25, '1010000 010100': 2, '0000001 011101': 1, '1000000 010101': 1, '0010100 010101': 1, '1110001 011000': 1, '0011000 110011': 2, '1001000 011100': 1, '1010001 010001': 1, '0011000 110100': 1, '0011101 011111': 1, '0100001 010000': 7, '0110000 000111': 1, '1000100 001010': 1, '0100000 000010': 17, '0110000 111001': 1, '0110000 011000': 24, '0000001 000110': 16, '0100000 110100': 1, '0001000 000110': 33, '1000001 000001': 3, '1010000 100101': 1, '0001000 000100': 41, '1000000 100010': 2, '0000001 001000': 33, '0000000 010110': 26, '1000001 000010': 2, '0010001 011000': 13, '0011000 110010': 1, '0000000 011011': 8, '1010010 000111': 1, '0010010 010011': 2, '0011000 000101': 7, '0011001 000001': 1, '0011100 001100': 3, '1001000 010100': 3, '0101000 111110': 1, '0110000 001101': 1, '0011001 111000': 2, '0000001 001111': 1, '0110101 010110': 1, '0000010 010001': 2, '0011100 011010': 2, '0110000 001001': 4, '0001000 011100': 35, '1110000 110010': 1, '1110000 010010': 3, '1100000 000110': 1, '0100001 011000': 4, '0010001 001000': 38, '0010011 100001': 1, '1101000 011000': 1, '0000000 010011': 11, '1010000 000010': 19, '0100011 010011': 1, '1000100 000000': 1, '0001100 011010': 2, '1000000 100011': 1, '0001010 010011': 1, '0100010 001101': 2, '0011100 000110': 3, '0010000 011010': 55, '0010001 000111': 5, '0010000 011001': 11, '0111000 110010': 1, '0010011 001010': 1, '0000000 101100': 1, '0001001 001011': 1, '0000101 000111': 2, '0010001 010110': 1, '0010101 000000': 1, '0001001 000101': 1, '0010001 000010': 36, '0001000 001111': 6, '0100000 001000': 6, '0000101 000010': 2, '0000101 001011': 1, '0010000 101001': 3, '0010000 101000': 27, '0000000 000110': 110, '0011010 010011': 1, '0100100 010011': 1, '1010000 000001': 5, '0010001 010000': 7, '0110000 010110': 3, '0001001 001111': 2, '1000000 010010': 3, '0010101 000010': 1, '0011001 010000': 1, '1001000 001100': 5, '0010000 101101': 2, '0000000 011000': 34, '0000000 010010': 88, '0010001 110111': 1, '0010000 001111': 15, '0101001 110110': 1, '0011001 010110': 3, '0011001 011000': 2, '0001000 101100': 3, '0110000 000001': 2, '0000010 111101': 1, '0000001 011010': 4, '0001000 110100': 1, '0010000 001011': 38, '1011000 111100': 2, '0010001 010010': 4, '0101001 001101': 1, '0100000 101100': 1, '0000100 011000': 1, '0000011 010011': 1, '0110000 101110': 1, '0110000 001110': 2, '0110100 010110': 1, '1000000 000011': 5, '1011000 000000': 3, '1010000 100010': 4, '0100001 010110': 1, '0100001 010001': 5, '0000001 000111': 2, '0010000 010001': 13, '0010010 010001': 2, '0010000 111000': 4, '1011000 010000': 2, '1010000 101000': 8, '0011000 010001': 2, '0100000 111000': 2, '1011000 000110': 1, '0000001 001101': 2, '0000000 100000': 22, '1001100 000100': 1, '0000000 001100': 84, '0000100 000101': 1, '1100000 010010': 2, '0001000 001110': 44, '0010010 011111': 3, '0100000 010100': 7, '0110001 110000': 2, '0000000 101101': 1, '0000000 010101': 8, '0010100 000011': 1, '0000000 100001': 6, '0111000 011000': 3, '0010000 011101': 8, '0100101 010010': 2, '1010000 001111': 2, '0010001 000001': 8, '0011000 101000': 6, '1110000 001000': 1, '0010001 010100': 6, '0000001 101000': 3, '0111000 001000': 1, '0111000 000100': 1, '0010100 101010': 1, '0011000 000111': 2, '0001100 001010': 3, '1000100 000010': 1, '0001100 001101': 1, '0001101 000010': 1, '0011000 001110': 54, '0010000 100110': 11, '0011010 000001': 1, '1010000 010010': 4, '0001000 010011': 2, '0011000 010100': 26, '0000010 001011': 5, '0100001 000100': 1, '0010100 001011': 3, '0011000 111101': 2, '0000010 000011': 24, '0100010 010111': 1, '0001010 001100': 1, '0000001 101001': 1, '0010000 111001': 1, '0000001 000101': 3, '0110000 011011': 5, '1010000 010111': 2, '0100000 011100': 5, '0100100 110001': 1, '0001001 001000': 2, '1000010 001011': 1, '1010000 100100': 2, '0000000 111010': 1, '0111000 001010': 2, '0110000 000011': 2, '0000000 001000': 192, '0000001 001011': 13, '1000000 001100': 7, '1111000 011110': 1, '0000101 000110': 2, '1000000 010000': 9, '0011000 100010': 2, '0100001 010011': 1, '0110000 111000': 4, '0010000 100100': 16, '0100100 000010': 1, '1011000 010010': 2, '1111000 011101': 1, '0001100 010100': 3, '0010001 001010': 27, '1010000 001101': 1, '0000000 110000': 6, '0011000 001011': 4, '0000000 110001': 3, '0010100 011000': 5, '0011000 100111': 1, '0110000 110111': 1, '0011000 101101': 3, '0011010 001010': 1, '0110111 011001': 1, '0100000 011011': 4, '0010100 110100': 1, '0010000 001010': 184, '1100001 000011': 1, '0000000 110110': 2, '0000000 111000': 2, '0101000 111010': 1, '0101001 111100': 1, '1001000 001010': 2, '0110100 001010': 1, '1010000 100000': 3, '0110000 110100': 2, '0010000 011110': 15, '0111000 010100': 2, '0000001 000000': 71, '0100101 010110': 1, '0011000 100000': 3, '1001001 011110': 2, '0010001 001101': 5, '0001101 000111': 1, '0000100 001100': 9, '0010010 011010': 2, '0011000 001100': 71, '0111001 011101': 1, '0110000 001011': 3}, '1': {'1000111 000111': 2, '1100101 001001': 2, '1111010 000111': 2, '1101111 100100': 1, '0010110 000110': 1, '1100011 010000': 4, '1110011 011110': 1, '0100110 000111': 1, '1101111 011000': 101, '1010011 111110': 1, '0100001 001100': 1, '1011010 001001': 1, '1011111 011010': 3, '1101011 011010': 4, '1101101 010000': 5, '1101000 011001': 1, '1111011 011001': 1, '1101110 011101': 6, '1010100 010001': 1, '1011110 001000': 7, '0000010 001110': 1, '0101010 000011': 1, '1110110 011111': 2, '1000111 000100': 7, '0111111 011100': 1, '1100110 000000': 29, '1100111 110000': 1, '1001110 111001': 2, '1011111 000100': 8, '1010110 000100': 7, '1100100 001010': 2, '0010111 100110': 1, '0100110 001110': 1, '1101110 001100': 16, '0111110 001110': 1, '0101011 010000': 2, '1111010 011110': 1, '1101100 011000': 4, '1001111 011100': 7, '1100110 010100': 20, '1000101 000100': 2, '1000110 011101': 4, '1001110 001010': 3, '1000111 010010': 1, '1111111 010111': 5, '0101100 000000': 1, '0111111 110001': 1, '1010111 010000': 10, '1110110 000101': 28, '1010111 001101': 2, '1010010 110010': 1, '1001110 111100': 1, '1100110 001111': 8, '1100110 001100': 48, '1110111 100010': 3, '1110100 001011': 2, '1001011 010000': 2, '1101010 010110': 1, '1111000 010000': 1, '1100110 110000': 1, '0100110 010100': 1, '0111111 000101': 3, '1101111 001001': 44, '1111110 001100': 23, '1011101 001001': 1, '1101110 101100': 1, '1001101 000011': 1, '1010101 010101': 1, '1111011 000011': 2, '1111111 001000': 87, '1001111 100100': 1, '0110011 100001': 2, '0100011 000010': 1, '1100010 001101': 2, '1001111 010011': 3, '1111001 011110': 1, '0101011 001001': 1, '0101011 010010': 1, '0101110 101100': 1, '1010111 110000': 2, '1011011 010010': 2, '1100001 001110': 1, '1111010 000001': 2, '1000101 001001': 2, '1010110 100000': 1, '1011110 111001': 3, '1110110 001111': 13, '1110010 011010': 1, '0101110 111010': 1, '1010011 011010': 1, '1111111 001011': 3, '0100111 000011': 2, '1100111 001111': 5, '1101111 011110': 5, '1100010 001010': 1, '1101110 010011': 10, '1110110 101101': 2, '1000110 001111': 3, '0101110 001000': 8, '1001110 010100': 5, '1011110 101001': 1, '1111001 000000': 1, '1111101 000011': 4, '0101111 001001': 1, '1011110 111101': 1, '0010111 100100': 2, '1011110 010100': 2, '1111100 110000': 1, '0101010 000100': 1, '1010110 110101': 1, '1011100 011011': 2, '0011110 000000': 1, '1110101 101100': 1, '1110110 010000': 33, '1101100 010001': 1, '1100110 000111': 6, '1000110 001110': 2, '1011110 011110': 1, '1010010 010000': 1, '1111110 100110': 2, '0110110 011111': 1, '1011111 111101': 3, '1101101 111011': 1, '1101100 000110': 1, '1101111 000111': 4, '1100101 000111': 1, '1011111 010000': 19, '1100010 000100': 1, '1100110 001101': 36, '1101011 010101': 1, '1101111 011100': 25, '1100100 011010': 2, '1101100 000000': 4, '1011111 110001': 2, '1100111 000111': 1, '1011111 110000': 4, '0000111 001001': 2, '1111110 100010': 1, '1111101 000010': 4, '0100100 001001': 1, '1001011 010001': 1, '0100111 000101': 2, '1011110 001001': 1, '0110111 000100': 5, '1000111 110101': 1, '0101111 101010': 1, '1001010 011011': 1, '1110111 010110': 11, '0010111 101010': 1, '1011111 010010': 7, '1100011 001000': 6, '0101111 011000': 12, '1011010 000110': 1, '1110110 000111': 10, '1111011 010100': 2, '0100110 011110': 1, '1010111 000101': 2, '1011111 111000': 3, '1110111 100001': 2, '1101010 000100': 2, '1111001 010010': 1, '0110111 000110': 2, '1101110 001111': 5, '1111110 010110': 5, '1110110 110000': 1, '0011111 010001': 1, '1010101 001100': 1, '1100110 010110': 5, '1111101 001010': 2, '1000111 001100': 17, '1110111 011110': 2, '1110110 000110': 13, '1101101 010111': 1, '0110110 010100': 2, '1111100 110011': 1, '1110010 001110': 3, '1011111 011001': 4, '1011011 010101': 2, '1101110 011100': 8, '1000111 101000': 1, '1101011 011000': 7, '1011101 010011': 1, '1001111 010000': 21, '1000110 010110': 1, '1101011 001011': 3, '1101100 001100': 1, '1100010 000010': 3, '1001100 000111': 2, '0001011 011011': 1, '1110111 010100': 28, '1110011 010100': 1, '0101011 001101': 1, '1000110 001000': 5, '1101110 000110': 5, '1110111 001000': 91, '1111110 010010': 20, '1110111 111110': 1, '1101010 000101': 1, '0000110 001001': 1, '1100111 001011': 11, '0110010 001010': 1, '1011111 001011': 2, '0111111 011000': 6, '1111100 011001': 2, '1101110 111110': 1, '1110111 101100': 2, '1111101 011001': 1, '1011110 010110': 2, '1100111 000000': 36, '1111110 011000': 32, '1111100 000001': 4, '0111111 001100': 5, '1111010 001100': 2, '1010110 001100': 8, '1110110 010010': 6, '1101011 000110': 3, '1111010 101010': 2, '1010101 100101': 2, '1011110 101010': 1, '1010111 010110': 3, '1000110 010001': 3, '1100011 000010': 1, '1101111 000110': 12, '1110000 001001': 1, '1010101 001001': 1, '0111110 010001': 2, '1001110 001111': 1, '1101010 011010': 4, '1110011 001000': 7, '1101110 011011': 10, '0001110 011000': 1, '1000010 001101': 1, '1000010 011110': 1, '1111011 011101': 1, '1011100 110001': 1, '1110110 001001': 27, '1000110 100100': 1, '1110110 011101': 4, '0100111 011100': 1, '1111010 101110': 1, '0001111 000000': 1, '1110011 011010': 1, '0110111 000000': 7, '0111110 001001': 3, '1000111 011010': 4, '1010111 001000': 8, '1011100 101011': 1, '1111100 000000': 7, '0110011 000100': 1, '1100001 100101': 1, '1011111 110011': 1, '0101110 001011': 1, '1111011 000110': 1, '1110010 000100': 3, '1111110 000011': 14, '1110110 101010': 2, '1000111 111101': 1, '1001011 011001': 1, '1010100 011000': 1, '1110101 100000': 1, '1000110 000010': 1, '1001111 000011': 2, '1111110 110000': 2, '0010111 101000': 1, '1011111 111100': 1, '1110010 000001': 5, '1111101 000001': 6, '1111101 111010': 1, '1110110 111011': 1, '1111110 110010': 1, '1001111 010010': 4, '1011110 011100': 2, '1111010 011010': 4, '0100111 011000': 3, '1101111 111100': 1, '0111111 100101': 1, '0110110 010010': 1, '1000101 010101': 1, '1001111 111000': 5, '0110010 000110': 1, '1100110 110100': 1, '1111101 010000': 3, '1100111 010110': 4, '1110010 000111': 1, '1010100 010111': 1, '0101101 001110': 1, '0111101 011010': 1, '1100011 000011': 1, '1111011 000010': 1, '0111111 010001': 1, '1001010 011000': 2, '1111011 000111': 1, '1101110 111100': 1, '1000111 000001': 4, '1100011 000000': 2, '1001111 010101': 3, '1000011 101011': 1, '1011101 001110': 1, '1100111 010111': 1, '1100110 001001': 16, '1100110 001110': 14, '1110100 010100': 2, '1010100 001000': 1, '1111110 001001': 22, '1010111 011110': 2, '1110111 100000': 1, '1011100 010000': 4, '1010111 111010': 1, '1111010 010000': 3, '1100100 001100': 2, '1100111 111111': 1, '0100110 001000': 5, '1010011 011101': 1, '1110101 001111': 4, '1100110 010011': 1, '1111101 001101': 3, '1000011 110010': 1, '1100011 011100': 2, '1111111 000001': 57, '1111100 011100': 1, '1111111 000111': 6, '1000111 011111': 1, '0100011 001100': 1, '0101110 101001': 1, '0110111 000101': 2, '1111111 011011': 7, '0100110 011000': 2, '1011011 100000': 1, '1101110 100110': 1, '1111100 001000': 3, '0001100 010001': 1, '1101011 001100': 2, '1111101 000000': 6, '1000111 011000': 8, '1100110 001010': 13, '1001111 001010': 2, '0110101 010101': 1, '0101011 000000': 1, '1010111 001011': 2, '1110101 000110': 2, '1110100 000101': 6, '1110110 010100': 11, '1001111 000100': 3, '1100111 001001': 28, '0110111 001100': 1, '1000101 001111': 1, '1000101 110100': 1, '0101011 001010': 1, '1000101 011110': 1, '1011110 000010': 5, '1111010 011000': 4, '1110110 001100': 49, '1011110 000111': 1, '1001011 001100': 1, '1011111 001000': 9, '1100011 011110': 2, '1000111 011100': 11, '0010111 011000': 1, '1010110 011110': 2, '1100111 001010': 19, '1001101 011011': 1, '1001111 000101': 2, '0111100 001000': 1, '1001111 001100': 7, '0110110 000100': 3, '0111111 001000': 5, '1010110 011011': 1, '0110010 111001': 1, '1101110 101111': 1, '0111110 010000': 3, '1111110 101010': 1, '0100101 000110': 1, '1100000 011011': 2, '0101010 100000': 1, '1000110 101100': 1, '0111110 100101': 1, '1011000 011111': 1, '1001110 000110': 2, '1110001 000001': 1, '1110110 110101': 1, '0100111 010101': 1, '0111101 001000': 1, '1010101 001000': 2, '0111110 101010': 1, '1100111 100110': 1, '1001011 000011': 1, '1100101 011010': 1, '1010100 000100': 1, '1101101 011011': 2, '1110101 101001': 1, '1110010 010001': 3, '0011010 011100': 1, '0111110 100011': 1, '1101100 011010': 1, '1111011 011110': 1, '1111111 100101': 3, '1001010 011010': 1, '1100101 010010': 2, '1011100 010110': 1, '1100011 010011': 1, '0101110 001100': 2, '1101110 000100': 19, '0110110 010000': 1, '1001111 000000': 8, '1100111 111000': 2, '1110110 001000': 43, '1111110 010100': 13, '0110111 000001': 3, '0110111 011110': 1, '0100111 010011': 1, '0101100 010100': 1, '1110110 000001': 18, '1001110 001001': 4, '1011111 101100': 1, '1110111 100101': 4, '0100111 001101': 5, '1101111 111000': 2, '1100110 101110': 2, '1000111 010101': 2, '1101100 010010': 1, '0001111 011000': 2, '1110010 001100': 1, '1101110 101001': 2, '1111100 011011': 1, '1000110 000100': 1, '1110101 001100': 3, '1110100 011011': 1, '1111111 011111': 1, '1101011 000011': 2, '1100101 010100': 1, '1001110 111000': 1, '1100110 010111': 1, '1100101 011110': 1, '1101100 001000': 4, '0110111 001110': 5, '0000111 011100': 2, '1000110 001001': 5, '0111110 001101': 1, '0100111 000000': 4, '1110101 010000': 2, '1010111 010011': 1, '1011110 111100': 1, '1101111 111110': 1, '1110101 011000': 3, '0110111 111000': 1, '1011111 100100': 1, '1000011 010110': 2, '1111111 010100': 21, '1111111 110010': 3, '0011101 000001': 1, '0011110 100100': 1, '1100101 011101': 1, '1000110 010100': 5, '1101010 001111': 3, '1111011 000000': 9, '0101111 111000': 1, '1111111 111000': 7, '0101110 110100': 1, '1101100 011100': 1, '1101111 010110': 3, '1111111 000011': 14, '1001100 001000': 3, '0000110 100000': 1, '1010110 001010': 3, '1100111 011100': 17, '1011110 100110': 1, '1011011 111010': 1, '1011110 111011': 1, '0000111 010000': 1, '1111100 011111': 2, '0110111 100100': 3, '1111110 011111': 2, '1110100 001111': 2, '1101111 010011': 11, '1000110 011100': 4, '1101111 010100': 10, '1001111 100010': 1, '1101001 001010': 1, '1000110 011001': 1, '0001111 011010': 1, '1100111 000001': 15, '1000101 010100': 1, '1100110 000100': 19, '1010111 011001': 4, '0011111 000100': 1, '1110111 000111': 14, '1011110 110011': 1, '1001111 011110': 2, '1000011 010111': 1, '1001010 000000': 1, '1000110 011111': 1, '1010010 001000': 2, '1001101 001011': 1, '1000010 110001': 1, '1101010 000001': 2, '0101010 011000': 1, '1110111 101101': 1, '1100011 001001': 7, '0101111 000000': 8, '1110110 011010': 8, '1001111 011011': 4, '1011110 100000': 1, '1011101 011000': 1, '1101101 011010': 4, '1010111 000000': 5, '0110111 110111': 1, '0111010 011100': 1, '1100101 000010': 2, '1001110 000010': 3, '1101011 000000': 5, '0110111 100010': 1, '0011111 010100': 1, '1101011 001001': 3, '0100111 000010': 1, '1010100 010000': 1, '1001100 011110': 1, '1010110 010101': 3, '1110010 001010': 4, '1001011 000000': 1, '1111111 101010': 1, '1001111 000001': 5, '1101011 011100': 2, '1111110 011110': 5, '1100100 011101': 1, '1110101 010100': 3, '1111010 000110': 3, '1101110 010111': 4, '1100010 010010': 2, '0111011 001010': 1, '1101010 001010': 4, '1110000 000111': 2, '1011110 110000': 6, '1110101 001110': 2, '0100100 001100': 1, '1100011 010100': 1, '1100110 100101': 1, '1101011 011110': 3, '1110101 000010': 1, '0101111 000010': 2, '0000111 111100': 1, '0111011 011000': 2, '1111110 000101': 14, '1111111 011101': 12, '1110111 010000': 51, '1010111 100001': 1, '1101111 001101': 12, '1011111 001110': 2, '0010100 001000': 1, '1101100 011011': 3, '0001000 011010': 1, '0101111 000001': 1, '1001011 011000': 1, '0010111 001110': 1, '1100111 001110': 22, '1011010 110000': 1, '1111110 001011': 14, '0101111 001010': 2, '1011111 000000': 14, '1100110 011010': 5, '1110111 000011': 4, '1101010 001001': 2, '1110110 001101': 16, '1001101 010010': 2, '1011101 010000': 1, '0001110 000000': 1, '1000110 001011': 3, '0101010 001011': 1, '1110011 000111': 3, '1011101 011011': 1, '1011111 001100': 5, '1101101 000001': 4, '1110111 000100': 61, '1100111 011111': 2, '1001111 110010': 1, '1100100 011011': 1, '1101101 011000': 8, '1111101 010101': 1, '1010111 000001': 5, '0000110 001100': 1, '0100111 001000': 6, '1111011 100111': 1, '0101110 011001': 2, '1001111 001001': 7, '1110110 110010': 1, '1001111 001000': 18, '1010111 011011': 1, '0101111 000101': 1, '1101111 111011': 1, '1000100 001110': 1, '0111111 101001': 1, '1000111 000110': 1, '1110111 111100': 1, '1101110 011010': 26, '1111101 000101': 4, '1101111 100000': 2, '1010110 011000': 7, '1101111 010000': 50, '1111110 010001': 28, '0110101 000110': 1, '1001111 010110': 1, '0110111 100000': 1, '0101111 001101': 1, '0110100 000010': 1, '0011110 011100': 1, '1011010 000000': 1, '1110100 001000': 4, '1100010 000110': 1, '1110110 001011': 12, '1010110 001101': 2, '1010100 010100': 2, '1110000 001010': 1, '1101111 011001': 40, '0110110 000000': 4, '0000111 001000': 2, '1011110 000011': 1, '1100010 000001': 5, '1101111 111101': 1, '1000101 001100': 1, '1011110 000001': 6, '1101101 001011': 2, '1110110 110111': 1, '0000111 000101': 3, '1101110 000101': 9, '1100001 001001': 1, '0111111 000001': 3, '1101011 100100': 1, '1111010 001011': 1, '1111100 001001': 2, '0001111 000001': 1, '1001110 001101': 1, '1010110 101000': 1, '1100110 010101': 2, '0101010 101011': 1, '1000111 001001': 1, '1100010 100001': 1, '1100101 000001': 3, '1011111 010100': 15, '1101101 000000': 5, '1101101 001001': 4, '1110000 000001': 1, '1111011 001000': 6, '1101010 010001': 1, '0111111 000000': 8, '1101110 011110': 6, '0101010 001010': 1, '1110000 010110': 1, '1110011 000100': 5, '1101101 010011': 2, '1101100 010100': 1, '1111110 110101': 1, '1001111 000010': 2, '1101110 010010': 9, '1110010 011111': 1, '1001111 001110': 2, '1011110 100010': 1, '1111110 000100': 13, '1000111 011101': 2, '1100010 000011': 2, '1101111 101000': 5, '1110110 101000': 5, '1111011 001011': 1, '1111110 011100': 12, '1111111 111101': 1, '1111111 011110': 2, '1110110 101011': 1, '1111011 000100': 3, '1111010 000011': 2, '1000100 001010': 1, '1010011 001000': 1, '1011111 101011': 1, '1011011 000000': 2, '1100111 010000': 23, '1111110 110001': 1, '0100111 010001': 2, '1110111 010011': 5, '0011111 100000': 2, '0111111 000010': 3, '1010010 000001': 1, '1111111 110001': 3, '1011110 010010': 2, '1111100 010011': 1, '1101110 001011': 12, '0111110 000000': 7, '1011111 011101': 1, '1100100 001111': 3, '1111110 011010': 4, '0110111 101001': 1, '1010011 011100': 1, '1110011 001111': 2, '1010111 000011': 1, '1110000 010010': 1, '1111010 010001': 1, '0010111 010100': 1, '0010111 110000': 1, '1110100 100100': 1, '1001101 000000': 2, '1110101 011001': 1, '1111100 000100': 1, '1101011 001110': 1, '0011110 010000': 1, '0011111 011000': 1, '1011110 011000': 10, '1101110 001001': 38, '1000110 011010': 1, '1100111 000110': 13, '1111011 000001': 4, '0100111 011101': 1, '1000111 000000': 3, '1100100 001101': 1, '1001110 010011': 1, '1000110 000000': 6, '1001111 011010': 1, '1000111 010000': 9, '1101100 001001': 1, '1110111 001010': 28, '1111001 000010': 1, '0110110 010110': 3, '0111110 100001': 2, '1011110 010011': 4, '1111000 101001': 1, '0111101 000011': 1, '1111111 010010': 19, '1110011 011000': 2, '1011100 001110': 1, '1001000 001011': 1, '0111111 010010': 1, '1010110 010010': 4, '0111111 010000': 3, '1111010 010100': 4, '1111101 010100': 2, '1101111 010101': 13, '1101010 000010': 3, '1001101 001101': 1, '0000111 011001': 1, '0001111 011001': 1, '1101111 010010': 13, '1110100 000000': 2, '1110110 011100': 7, '1111110 011001': 16, '0100111 011010': 1, '1100111 101110': 1, '1100100 011111': 1, '0101110 000011': 2, '0101111 000110': 1, '1100010 001111': 3, '1001101 000010': 1, '1011100 100001': 1, '0101110 101011': 1, '1111110 100001': 2, '0101110 010011': 1, '1110100 011100': 2, '1111111 101101': 2, '1101110 100011': 1, '1111101 001100': 2, '1111010 000000': 7, '1111110 001101': 11, '1010111 100110': 1, '1110111 101110': 2, '1001110 001011': 5, '1100110 011001': 5, '1100111 011010': 9, '1011111 001010': 3, '1111111 110110': 1, '1101111 000001': 36, '1001101 001001': 1, '0101111 010010': 1, '1110110 001110': 16, '1100011 011000': 2, '1110111 111000': 2, '1011011 100011': 1, '1111101 000110': 4, '1111101 000111': 1, '1001110 110011': 1, '1111110 000110': 11, '1110010 011100': 2, '1101110 101000': 3, '1110101 101011': 1, '0111010 011111': 1, '1100100 010110': 1, '1110000 001000': 1, '1101010 010000': 2, '1000111 001110': 2, '0111100 101011': 1, '0011111 011001': 1, '1011110 001011': 2, '1110100 010001': 3, '1001100 010011': 1, '0000010 111001': 1, '1111010 000100': 3, '0101100 011001': 1, '1100101 101010': 1, '0100010 010111': 1, '1110100 010010': 1, '1111111 101001': 2, '1111111 100001': 3, '1110101 000011': 2, '1110100 001010': 4, '1100110 111100': 1, '1001110 000100': 1, '0100110 101000': 1, '1000111 010100': 2, '0101111 010001': 3, '1100110 100000': 1, '1110111 011101': 7, '1111101 011100': 1, '1010101 010000': 2, '1110010 010011': 1, '1001110 000000': 7, '0100111 001001': 1, '0101011 011010': 1, '0101110 110011': 1, '1110001 011010': 1, '1010111 010001': 3, '1101110 111000': 2, '1001010 001011': 2, '1001011 000001': 1, '1110010 011101': 2, '1111110 100101': 1, '1101110 000001': 20, '1011110 110100': 2, '1110110 000000': 30, '1110110 010011': 11, '0101110 000000': 1, '0110010 001111': 1, '1000110 111101': 1, '0101101 010110': 1, '1001111 111101': 1, '1110100 101011': 1, '0101110 000010': 1, '1001111 011101': 2, '1010110 000001': 2, '1110100 011111': 1, '1011110 011010': 1, '1100010 010111': 1, '0100110 011100': 3, '1011111 000110': 3, '1101111 011111': 6, '0001110 111101': 1, '0100110 011101': 1, '1101011 000010': 4, '0001110 110000': 1, '1010111 000100': 6, '1001111 010100': 4, '1111011 110101': 1, '1001111 110000': 2, '0111110 010100': 1, '1011111 010001': 9, '0100111 111101': 2, '1101110 000000': 52, '1110010 001000': 4, '0101111 001000': 5, '1101100 001011': 2, '0110110 101100': 2, '1000101 011101': 1, '0100100 000000': 1, '1110111 001110': 14, '1111111 000110': 11, '1100100 001001': 2, '0000110 011111': 1, '1111100 000011': 2, '1110101 101111': 1, '0101111 101000': 1, '1111110 010111': 7, '0010111 000000': 2, '1110101 000100': 5, '1111011 001110': 1, '1010010 010111': 2, '1010111 000010': 2, '0111110 001010': 1, '1010111 101011': 1, '1010110 010000': 9, '1110110 100101': 2, '1111000 001011': 1, '0101110 001010': 1, '0111110 000010': 1, '0100110 000001': 1, '1111111 010001': 27, '0100110 001100': 3, '1111100 000110': 1, '1111111 100011': 1, '0111110 001000': 8, '1010111 001110': 4, '1001110 010110': 2, '1011111 011110': 1, '1011110 110001': 3, '1000111 011110': 2, '1101101 001100': 2, '1100100 000000': 1, '1110110 001010': 18, '1110111 011000': 32, '1111111 000000': 144, '1101011 000001': 2, '1011101 000001': 2, '1111111 011001': 23, '0010111 110011': 1, '1100010 000101': 2, '0111110 100010': 1, '1111111 001001': 39, '1010111 010100': 7, '1101010 011000': 5, '1100010 010000': 1, '0010111 011001': 1, '1000111 000010': 1, '1101110 100101': 1, '1101010 011100': 1, '1101011 001101': 1, '1101011 011001': 5, '0111110 000100': 4, '0101110 011010': 3, '1111111 001110': 7, '0110110 001101': 2, '1010111 000111': 1, '1110101 011100': 3, '1011101 111001': 1, '0100010 011010': 1, '1011100 010101': 1, '1110101 010011': 1, '1111111 100010': 3, '0011110 110000': 2, '0110101 000000': 1, '1101010 010010': 1, '0110111 011101': 1, '1000110 001101': 3, '1101101 001010': 5, '0010011 001001': 1, '0001111 010001': 1, '0100111 001100': 5, '1110111 001001': 53, '1100001 000001': 1, '1111100 000010': 3, '1100010 001000': 2, '1001111 011001': 10, '1111101 011011': 1, '1101000 000100': 1, '1110011 000011': 2, '1111111 000010': 36, '1110111 010111': 2, '1111111 001100': 20, '1110110 010110': 8, '1010011 010001': 1, '1111011 100100': 1, '1110011 000000': 6, '1100011 010001': 1, '0001011 011110': 1, '1100110 011100': 17, '1000100 001011': 2, '1111011 011000': 5, '0100110 101100': 2, '0011101 001000': 1, '1011010 010010': 1, '1111001 000111': 1, '1110111 000000': 64, '1011101 010010': 1, '1101101 010001': 2, '1001000 011011': 1, '1101111 001000': 100, '1100110 001011': 17, '1011110 101000': 2, '1101101 000011': 1, '1101111 001110': 5, '1111011 011010': 2, '1111110 001111': 5, '0010110 011011': 1, '0100000 001100': 1, '0100110 001010': 1, '1100010 000000': 5, '1100111 011001': 12, '0110111 010100': 6, '1101110 001010': 27, '0111110 011000': 3, '1001111 101001': 1, '0111110 000001': 4, '0111011 000001': 4, '0101011 000010': 1, '1010110 000110': 2, '1100101 001000': 5, '1111110 000010': 26, '0100101 000001': 1, '1010111 001001': 7, '0110111 011000': 2, '0101110 001001': 2, '1110010 001111': 2, '1000110 001100': 9, '1011111 000001': 3, '1111100 001011': 2, '1110111 001111': 11, '1000110 111111': 1, '1101111 000101': 12, '1111110 101001': 1, '0010111 001000': 2, '1011110 001010': 2, '1110111 010001': 27, '1010111 010010': 2, '1001110 010000': 8, '1011110 000000': 6, '1101111 001011': 18, '1100001 000010': 1, '1110100 001001': 4, '0000111 011000': 1, '1110110 101100': 1, '1010110 001001': 5, '1001010 010110': 1, '1011010 110111': 1, '1110111 101010': 1, '0111101 100011': 1, '1001100 001100': 1, '0101001 001000': 1, '1111100 001010': 1, '1011011 001000': 2, '1001011 010110': 1, '1110111 110001': 4, '1101011 010001': 3, '1101011 111010': 1, '1100111 000101': 25, '1101110 110100': 1, '1001101 011000': 5, '1111010 010011': 1, '1101010 001100': 1, '1110111 011111': 1, '1110110 110110': 1, '1111011 010110': 2, '0111111 111100': 2, '1010110 110011': 2, '1010000 001000': 1, '1110010 000110': 2, '0111000 011001': 1, '1100010 010100': 2, '0110110 101000': 2, '0111100 101000': 1, '1110101 001001': 6, '1101101 000111': 4, '1111011 011011': 2, '1111110 111100': 1, '1010010 011010': 1, '1100110 000011': 3, '0101111 100011': 1, '1000111 010111': 1, '1111111 110011': 1, '0110111 001101': 1, '1100010 011000': 1, '1100110 101111': 1, '1111111 100100': 1, '0001111 010000': 4, '1010010 010010': 1, '1110110 011011': 5, '1001111 011000': 31, '1101010 011011': 4, '1001110 011011': 3, '1101111 011010': 23, '0011110 010010': 1, '1010110 100101': 1, '1110100 001100': 3, '1010111 110100': 1, '0101110 010100': 1, '1110111 101111': 1, '1000101 011000': 1, '1000111 001000': 9, '0011111 010010': 3, '1101101 001101': 3, '1101111 110101': 1, '0111111 010100': 2, '1000110 101101': 1, '1100111 101100': 3, '1001010 100110': 1, '1100100 000100': 1, '1100110 000110': 8, '1100111 100101': 3, '1101111 001010': 26, '1110110 010001': 16, '1101010 001101': 1, '0010111 111000': 1, '1100111 001000': 80, '0111111 011010': 2, '1110111 000101': 35, '1111110 111010': 1, '1110110 011001': 10, '0110111 101000': 3, '1000110 011011': 3, '1100010 011011': 1, '1010011 001100': 1, '1101110 001110': 6, '1111110 010011': 6, '1011101 000110': 1, '1001101 001010': 1, '1101111 000100': 23, '1001110 011010': 3, '1001011 001001': 1, '1100010 001001': 2, '1100111 000011': 5, '0011101 000000': 1, '1001110 001110': 2, '1010110 111001': 1, '0110111 010000': 3, '0100110 010101': 1, '1111111 011010': 13, '1010101 011111': 1, '1100110 011000': 19, '1010010 010100': 1, '1100011 000110': 4, '1111111 010000': 74, '1101110 110001': 1, '1011111 101000': 1, '1111011 010010': 5, '0100111 101000': 2, '1101010 010011': 1, '1101110 011000': 65, '1010110 011111': 3, '1010010 010101': 1, '0111111 100000': 3, '1111110 100000': 5, '0110111 001000': 4, '1010110 000111': 2, '0000111 010010': 1, '1010111 110001': 1, '1110011 010000': 2, '0001100 001000': 1, '1111110 001000': 41, '1101101 010010': 6, '1001111 111100': 1, '0110111 011111': 1, '1011110 111000': 2, '1101111 110000': 2, '1011110 010000': 13, '1001111 001101': 1, '1101110 101110': 1, '1000111 010001': 1, '1111101 011010': 4, '1011111 011100': 9, '0101011 101000': 1, '1001100 011011': 1, '0110111 001001': 4, '1101111 101001': 1, '0100110 000011': 1, '0101100 001001': 1, '1110110 100001': 2, '1010110 010011': 2, '1100111 010100': 13, '1011100 111100': 1, '1100111 001101': 39, '1101011 010010': 5, '1111011 000101': 1, '0101110 010010': 2, '0001100 000111': 1, '0100111 001010': 1, '1110011 001001': 4, '1110110 100100': 5, '1010110 000101': 2, '1000111 001111': 1, '1001110 011001': 5, '0101010 011001': 1, '0101111 011001': 2, '1111011 011100': 2, '1011011 000001': 2, '1110001 001010': 1, '1011111 010111': 1, '1010111 110010': 1, '0100111 010010': 2, '0111101 101000': 1, '0010100 100000': 1, '1110101 111111': 1, '1001011 000100': 1, '1001110 000011': 1, '1010110 000011': 2, '1000110 110100': 3, '1100110 101100': 3, '1110110 010101': 8, '1110101 101101': 1, '1100100 000010': 1, '1101010 001000': 6, '1101010 011101': 2, '0010111 010000': 1, '1100111 011101': 8, '1110101 001010': 1, '1010110 001011': 2, '1010110 010110': 5, '1110100 000010': 2, '1100100 000001': 2, '1100010 001110': 2, '1101101 111100': 1, '1110011 001010': 7, '1010111 001100': 5, '0010100 010110': 1, '0011110 111000': 2, '1101101 000010': 4, '1110111 110000': 3, '1110110 010111': 3, '1101010 001011': 1, '1110111 011011': 6, '1011100 000001': 1, '1111010 010111': 1, '1010111 011000': 9, '0001110 010010': 1, '1110101 000111': 1, '1111010 001000': 1, '1100011 001100': 6, '1110100 101010': 1, '0010110 011001': 1, '1000101 011111': 1, '1110100 010011': 2, '1111111 000101': 17, '1010110 010100': 4, '1100111 101010': 1, '0011111 110101': 1, '1100110 010010': 7, '1100010 011101': 1, '1110101 010010': 1, '0111010 000000': 2, '0111110 011010': 1, '1101010 011001': 6, '1101010 000000': 4, '1110111 000110': 32, '1110011 101001': 1, '1011010 111011': 1, '1110010 000000': 1, '1111111 101000': 4, '1001011 011010': 1, '0111111 110000': 1, '1111101 010110': 1, '1101111 101010': 1, '0100111 100100': 1, '0010100 011100': 1, '1010101 000111': 2, '1100101 001111': 2, '1111111 001010': 13, '1101110 001101': 12, '1110110 000011': 9, '1101001 011011': 1, '1110011 001100': 4, '1010100 011100': 1, '1100011 001111': 2, '0001110 011100': 1, '0101110 000001': 4, '1111110 000111': 4, '0110110 011001': 1, '1011110 010101': 1, '1000110 011000': 4, '1100101 000100': 7, '1001110 001000': 11, '1100011 000100': 3, '1110111 010010': 10, '1001111 111001': 1, '0110110 100000': 2, '1110101 000101': 5, '1000111 000101': 1, '1101011 011011': 2, '1110101 001101': 3, '1100110 011101': 8, '1000111 111001': 1, '1100110 000001': 11, '1000011 001101': 1, '1110011 000101': 3, '1101111 110001': 2, '1100010 001100': 4, '1111111 011100': 14, '1110100 011101': 2, '0100010 001110': 1, '1011001 001000': 1, '1101011 001000': 5, '0111110 001011': 2, '1001100 001001': 1, '1111110 010000': 35, '0110110 000011': 1, '1001010 001000': 2, '1101100 010111': 1, '1001110 011101': 2, '0001110 010101': 1, '1100101 001011': 2, '1110010 000011': 4, '1010111 000110': 4, '1100110 010001': 7, '0101111 110100': 1, '1101011 010000': 1, '1100111 011000': 28, '1011110 011001': 1, '1100100 001000': 2, '1100111 011011': 1, '1111101 001000': 4, '1001110 000001': 5, '1101100 010011': 2, '1101100 010101': 1, '0101111 010011': 1, '1110011 011101': 2, '1110011 000110': 5, '0101100 011000': 1, '0110110 111000': 1, '1110100 000111': 2, '0001111 001101': 1, '1110101 000000': 6, '0010100 010010': 1, '0100110 101011': 1, '0111101 001001': 1, '1101110 011111': 6, '1000101 000001': 1, '1100011 001011': 1, '1101010 011111': 1, '1110101 011101': 2, '1000110 010000': 5, '1101101 001000': 6, '0110110 001100': 2, '1101100 000001': 3, '1110110 100010': 2, '1110111 011100': 22, '0101110 001110': 1, '1001111 010111': 1, '1110111 000010': 15, '1010111 111110': 1, '1101101 000100': 2, '0111110 101000': 1, '0000111 000100': 1, '1001111 101000': 4, '1010100 011111': 1, '1011010 001110': 1, '1101101 001111': 1, '1001110 011000': 7, '0101111 100001': 1, '1000010 111100': 1, '1010111 010101': 4, '1011111 010101': 3, '1101110 010110': 7, '1011100 010010': 1, '1100111 001100': 93, '0101111 000100': 1, '1101110 010001': 19, '0101110 111000': 1, '1101111 000011': 9, '0111111 011101': 2, '1001100 011010': 1, '1100011 000101': 2, '1101011 000111': 1, '0111110 000111': 2, '1000011 001110': 1, '0100111 101101': 1, '1100111 000010': 12, '0010110 111100': 1, '1101111 011101': 10, '1111110 001010': 14, '1101110 000010': 22, '1110010 011011': 1, '0101110 011000': 7, '1111101 000100': 1, '1110110 000100': 50, '1011100 111011': 1, '1100111 011110': 11, '1100100 011000': 2, '1010100 001011': 1, '1101110 010101': 7, '0100111 000001': 1, '1100001 001010': 2, '1100110 101010': 2, '1111101 010001': 1, '0100111 100000': 1, '1101110 011001': 32, '1110100 010000': 1, '1111111 001101': 10, '1101100 001111': 1, '1101110 010000': 30, '1100011 001110': 4, '0001110 110001': 1, '0110110 011100': 1, '1011111 001001': 6, '1000110 011110': 1, '1010011 011000': 2, '1000110 000011': 2, '0110100 001110': 1, '1001101 010000': 1, '1101010 000011': 1, '1111101 001001': 2, '0010111 010001': 1, '0111101 001100': 1, '1001101 011101': 1, '0011111 000010': 1, '1111111 001111': 5, '1110010 010101': 1, '0101110 000100': 4, '1101011 010111': 1, '0001111 100000': 1, '1000111 011001': 2, '1111011 001010': 1, '1100101 010000': 1, '1100110 111000': 1, '0111111 000100': 3, '1010111 101000': 2, '1110011 001101': 4, '0100110 100110': 1, '1100101 010101': 1, '1110011 010010': 5, '1110111 001011': 8, '0001110 000011': 1, '1110111 011001': 3, '1010111 100010': 1, '1110111 010101': 10, '1011101 001000': 1, '1100100 010101': 1, '1011100 001001': 1, '0011101 101000': 1, '0111100 000011': 1, '1011100 000100': 1, '1001110 111110': 1, '1100011 011001': 1, '1111100 011010': 1, '0110110 001010': 3, '1111101 001011': 5, '0101101 000000': 2, '1010100 001110': 1, '1100111 100111': 1, '1111011 100011': 1, '1011110 000100': 5, '1010110 001000': 11, '1110110 011110': 6, '1000111 001101': 5, '1100001 000110': 1, '1110011 001110': 1, '1101110 000111': 2, '1011111 000010': 3, '1100101 011000': 2, '1111110 101000': 2, '1101100 000010': 5, '1111111 100000': 10, '1110100 000001': 2, '0011111 000000': 4, '1100010 010011': 1, '0001111 001000': 1, '1110101 111100': 1, '0110101 000011': 1, '1111110 111000': 2, '0100111 000100': 1, '0100101 000011': 2, '1100111 000100': 43, '0011101 010000': 1, '0110110 001001': 3, '0110110 000111': 1, '1101010 011110': 3, '1010100 000110': 1, '1010110 100100': 2, '1111111 010110': 11, '0101111 001100': 3, '1001110 010101': 2, '1100101 001010': 6, '1101100 010000': 3, '0111110 100000': 3, '1110011 010111': 1, '1110100 110000': 1, '1001110 110000': 3, '1101111 101100': 2, '1010011 000001': 2, '0110011 100110': 1, '0011111 111010': 1, '1001110 011111': 1, '0110011 001101': 1, '1011011 011010': 4, '1110010 001011': 2, '1010010 011110': 1, '1011110 000110': 2, '1110011 011111': 1, '0011111 000111': 1, '1101011 010110': 3, '1010110 011100': 2, '1010001 001010': 1, '1010001 101101': 1, '0110010 000010': 1, '1100100 011100': 1, '0100101 000000': 1, '1000011 011010': 1, '0100111 001011': 2, '0000110 111001': 1, '0110111 110000': 1, '1010011 011001': 1, '0110010 001110': 1, '1111010 000101': 2, '1100100 000110': 2, '0110110 000101': 1, '0100111 000110': 2, '0111101 010000': 1, '1100100 000011': 1, '1010110 011010': 1, '1101011 011111': 3, '1011111 110100': 1, '1111111 010101': 11, '1011111 001101': 1, '1111010 011100': 1, '1000100 001000': 1, '1010111 111100': 3, '1000100 011000': 1, '1001101 011010': 1, '1111101 110000': 1, '0110011 100111': 1, '1110111 110011': 1, '1100100 001110': 1, '1100101 000000': 6, '0110101 100010': 1, '0100111 011110': 1, '1010110 001110': 1, '1100101 111011': 1, '1101110 000011': 12, '0000111 100000': 1, '0111110 000011': 1, '1011111 011011': 4, '1111110 001110': 6, '1101000 001101': 1, '1110011 000010': 3, '1111100 010010': 3, '0101111 010100': 1, '0110111 001010': 3, '1000000 001111': 1, '1100110 011110': 5, '1010110 011101': 5, '1101100 001010': 4, '1111100 100100': 1, '0100100 000101': 1, '1110111 100011': 1, '0111111 111000': 3, '1101101 011001': 1, '0010110 100000': 2, '0100111 100101': 1, '1000111 010110': 2, '1110011 000001': 1, '1110110 111100': 2, '1111011 001101': 1, '0110010 101000': 1, '0111010 010011': 1, '1000101 001101': 1, '1100011 001010': 3, '0000110 000000': 1, '0101101 011010': 1, '1110101 001011': 3, '0110110 101011': 1, '1111001 001000': 1, '1100101 001100': 9, '1010110 101001': 1, '0111111 001010': 2, '0110110 000001': 4, '1110101 011110': 1, '1100110 001000': 45, '1010111 011100': 7, '1111001 011010': 1, '1111100 101011': 1, '1100110 000101': 10, '1101111 000010': 16, '1110101 000001': 3, '1010110 010001': 5, '1101100 010110': 1, '1001011 001011': 1, '0110111 011100': 1, '1000010 010011': 1, '0110010 000000': 1, '0110011 101100': 1, '1111111 010011': 11, '0110111 000010': 2, '0111101 010111': 1, '1100110 011111': 4, '1100111 110100': 1, '1101000 001010': 2, '1101010 001110': 2, '1110111 001100': 65, '1001110 010010': 4, '0101111 100000': 1, '1111110 000001': 46, '1110010 101110': 2, '0111110 110000': 2, '1011001 010100': 1, '1011110 010001': 7, '1100111 010001': 9, '1011111 010110': 2, '1110101 010101': 1, '0111100 010110': 1, '1110011 100101': 1, '1011111 001111': 1, '1011111 010011': 3, '1000110 101010': 1, '1000100 110011': 1, '1010110 110100': 2, '1101110 010100': 10, '0010110 010110': 2, '1101010 010100': 1, '1100111 100000': 3, '1101100 000111': 1, '1011110 000101': 1, '1011011 010001': 1, '1000111 001010': 6, '1100001 011100': 2, '0110111 110011': 1, '0100111 010100': 1, '1101111 011011': 11, '1110101 001000': 3, '1111110 110100': 1, '1101111 001111': 4, '1010111 001010': 2, '1111100 001110': 4, '1101001 000011': 1, '0010111 001010': 1, '1100101 101000': 1, '1110110 000010': 16, '1101101 000101': 2, '1111011 010000': 5, '1111101 011000': 5, '0110110 001000': 2, '0110111 000111': 3, '1101111 000000': 81, '0111111 010110': 1, '0100110 011111': 1, '1110111 011010': 7, '0000111 010001': 1, '1111011 010101': 1, '0110110 110000': 1, '1000011 010100': 1, '1011111 011000': 11, '1000011 001100': 1, '1110111 101000': 4, '1010101 000001': 1, '1110011 010001': 2, '1111010 010101': 1, '1111101 011110': 1, '1101001 000001': 1, '0001011 101001': 1, '0111100 100010': 1, '0010011 011101': 1, '0011001 011000': 1, '0110111 101010': 1, '1011011 011001': 1, '1110100 001101': 1, '1001110 010001': 4, '1110110 101001': 1, '0101110 010000': 4, '1000101 001011': 1, '1111111 000100': 43, '1101111 001100': 32, '1101111 010001': 20, '0111100 010000': 1, '1110101 010001': 2, '0110101 001100': 1, '1111101 101010': 2, '0110111 100101': 1, '1000101 011001': 1, '1100101 001110': 5, '0101111 011010': 3, '1110111 100100': 5, '1111111 110000': 4, '1011111 100011': 1, '0101111 010000': 12, '0000110 000100': 1, '1011111 000101': 2, '0010110 010101': 1, '1000001 001001': 1, '1110110 011000': 18, '0100011 000101': 1, '1110100 000011': 2, '1111010 001110': 2, '1111100 010001': 1, '1000110 010101': 2, '1010111 011101': 2, '1101011 011101': 1, '0111111 011001': 2, '1010111 011010': 1, '0100101 001100': 1, '1000110 000110': 1, '1100101 001101': 3, '1110111 000001': 23, '1011100 010001': 1, '1001011 010100': 2, '0101110 010001': 1, '1011110 011011': 1, '1110100 001110': 2, '1011011 101010': 1, '1000111 011011': 1, '1101110 100010': 2, '1011111 100000': 2, '1110101 010110': 2, '0100011 001101': 1, '0111110 110001': 1, '1101010 101000': 1, '0010110 010001': 1, '0100110 001001': 3, '1101111 010111': 2, '0111110 011001': 1, '1111111 011000': 47, '0010111 000100': 1, '1100111 010010': 5, '1001111 010001': 7, '1010110 111110': 1, '1110010 100101': 1, '1111010 000010': 3, '0111111 000110': 2, '1110011 001011': 1, '1100110 010000': 17, '1111110 000000': 68, '0110011 011010': 1, '1110010 001101': 1, '0111100 000001': 1, '1100110 000010': 8, '1000110 101110': 1, '1100110 111010': 1, '1000011 001111': 1, '1110111 100110': 2, '1111001 000100': 1, '1100100 001011': 2, '1101110 001000': 79, '1001110 101000': 1, '1101011 001010': 6, '1100110 011011': 3, '0101110 100001': 1, '1010110 000000': 4, '0110100 001010': 1, '1101100 011001': 4, '1110100 000100': 2, '1100011 010111': 2, '1011001 000101': 1, '1100111 010101': 5, '1110010 010110': 2, '1110101 110000': 1, '1111110 011011': 3, '1010011 011111': 1, '1001111 000110': 2, '1110100 011010': 1, '0100110 001101': 2, '1011110 001100': 6, '1110111 001101': 24, '1111110 010101': 12, '0101100 000011': 1}}, 8: {'0': {'00011100 0111010': 1, '00100010 0011010': 1, '00010000 0000000': 252, '00011000 1000110': 1, '01000000 0001010': 9, '00010000 1001100': 1, '00001010 0010011': 1, '10000000 1000001': 8, '01000000 0001110': 1, '01010000 0101000': 5, '00010000 1000010': 6, '00010001 0000001': 19, '10011010 0010011': 1, '01001000 0000100': 5, '01011000 0001110': 3, '01111000 0000000': 1, '10010000 1000001': 1, '01000000 1000100': 1, '00011100 0000110': 1, '01010000 0011110': 4, '01010001 0001111': 1, '01000000 0000011': 3, '00000100 0001011': 1, '10000000 1010000': 9, '00000001 0001110': 10, '00010000 0110110': 2, '00010000 0110010': 3, '10000001 1001010': 2, '01000000 0000001': 4, '00001000 1000100': 2, '00001001 0011110': 2, '00000001 0010011': 2, '11000000 0111000': 1, '00001000 0011000': 13, '00001000 1010101': 2, '00001001 0011100': 5, '00010100 0011110': 3, '00000001 1010000': 1, '01010001 0001110': 1, '01011001 0101100': 1, '01011000 0001101': 2, '10010000 1000110': 1, '10110100 1010000': 1, '01000100 0001000': 1, '10010000 1001110': 2, '10000101 1000000': 1, '00011001 0011001': 1, '00011010 0111111': 1, '10000000 0001100': 3, '01000000 1010010': 1, '00011000 0111110': 1, '10011000 1001110': 1, '01000000 0000100': 12, '10000001 0000100': 1, '01010000 0101101': 1, '10011001 0011110': 1, '10010000 0101100': 1, '00000001 0010000': 14, '01000000 0100000': 2, '01000001 0001011': 1, '00011000 0101001': 1, '11110000 0001010': 1, '11000000 0110010': 1, '00100000 1010011': 1, '10011001 0001100': 1, '10011000 0000110': 2, '00011000 1000000': 1, '00000001 1001000': 3, '10000000 1001011': 1, '00111010 0010111': 1, '10010000 0111000': 1, '00010001 0011001': 3, '00111001 0011010': 1, '01110000 0010010': 1, '10100000 0011010': 1, '00000000 0000000': 450, '10000100 0000000': 1, '00000001 0011011': 1, '00001001 0000101': 2, '10001000 1000010': 2, '01010000 0001011': 3, '00101000 1010110': 1, '00101000 0000110': 1, '00100000 0110010': 2, '01000000 1100010': 2, '00110100 0011100': 1, '00100000 1010000': 2, '01100000 0000010': 1, '01010000 0101100': 2, '10000000 0010001': 1, '00000000 1100000': 2, '01011000 0011100': 2, '00001001 0010010': 2, '10000000 1011100': 1, '00001001 1010110': 1, '00001010 0001001': 1, '10010000 0111010': 1, '10011000 1000100': 2, '10001000 0001110': 2, '00101001 0010000': 1, '00100000 0011000': 8, '00000010 0010000': 1, '00001001 0010110': 3, '00110100 0011111': 1, '10011000 1011101': 1, '11000000 0101101': 1, '01000100 1010000': 1, '00100001 0010001': 2, '00000101 0001000': 1, '01000000 1100110': 1, '00111000 1011001': 1, '01010000 1010000': 2, '01011001 0001101': 1, '00001001 0000000': 1, '10010001 0001010': 1, '11000000 0010100': 2, '00010010 0001001': 1, '00110000 0011001': 5, '01000000 1100011': 1, '00010001 0010010': 4, '00010000 0001010': 205, '00010000 0100011': 3, '10010000 1001000': 13, '01010100 0101110': 1, '00100000 0001000': 9, '01010001 0001010': 5, '00011001 0001011': 2, '00001001 0001101': 1, '00010011 0011110': 1, '00011000 0101011': 1, '00100100 0010010': 1, '01000001 0011011': 1, '01010000 0100001': 2, '00010010 0011011': 1, '01010000 0000011': 2, '00010000 1010010': 2, '00011000 1001010': 1, '00010001 0100010': 2, '00101100 0011100': 2, '00110000 0111000': 2, '10000001 1000000': 4, '00100001 0000000': 1, '00001100 0011000': 3, '10110000 1110100': 1, '00110001 0011100': 4, '11001000 1000110': 1, '00010001 0000101': 4, '10001000 1011110': 1, '00010100 0110000': 1, '00000000 1110010': 1, '01011000 0010010': 2, '01011000 0010100': 2, '10000000 0001011': 1, '00010000 0111110': 1, '00000100 0000010': 7, '10010000 0001001': 2, '11000001 1000000': 1, '00110001 0000010': 2, '10000001 0011101': 1, '00011000 1010100': 1, '00010000 0100000': 22, '01111000 0100101': 1, '00000001 0001000': 19, '10001000 1100000': 1, '00001100 0011110': 1, '00010010 1010101': 1, '00011001 0001010': 4, '00010000 0000100': 67, '00000000 0011101': 10, '00010100 0001001': 1, '00000000 0000010': 360, '00011001 1010101': 1, '01000000 0000110': 8, '10000000 1000000': 26, '10010000 1000000': 12, '00010001 0010001': 2, '00000000 1000011': 4, '10011000 1011100': 3, '00110000 1000000': 1, '00100000 1000000': 1, '00010000 0101011': 2, '11000000 1101110': 1, '00011000 0100110': 1, '01010000 1100000': 4, '00000000 0100100': 3, '00001001 0001111': 1, '00111000 0001001': 1, '10011000 1100110': 1, '00000000 0000001': 71, '00000100 0001001': 1, '00010000 0001101': 11, '00010000 0011110': 28, '00111000 0101111': 1, '00000010 0000000': 1, '01000000 0000000': 30, '00100010 0010111': 2, '11001000 0000011': 1, '00010001 0000010': 36, '01000001 0010000': 1, '01000000 0000111': 1, '01010001 0000000': 4, '00010001 0011111': 2, '00000001 0000010': 42, '00110010 0010000': 1, '00011000 0000101': 2, '01000000 0000101': 1, '00000000 0011001': 9, '00011001 1000100': 1, '00011001 0100010': 1, '01000000 1110000': 1, '01010001 0101001': 1, '01011010 0100111': 1, '01011000 0000110': 1, '01101000 1011100': 1, '01000001 0001101': 1, '10011000 1101110': 1, '00000001 0000110': 15, '00000000 1100010': 2, '00110000 1010010': 1, '00100000 0010110': 4, '10011001 0000110': 1, '00001000 1111010': 1, '11010000 1011010': 1, '01000001 1100000': 1, '00001001 0010100': 1, '01011000 0001100': 5, '10000001 1011101': 1, '00010100 0011000': 3, '00000001 0010111': 1, '01010100 1100010': 1, '10010001 0010001': 1, '00010000 0111010': 2, '00011001 0001001': 3, '00011001 0000110': 4, '01010000 0000101': 3, '01011000 0111100': 3, '01010000 0100010': 4, '01000000 0001001': 2, '10000000 1011010': 1, '10111000 0000110': 1, '00000001 0100000': 3, '00110000 0101010': 2, '01110000 0011000': 2, '10011000 0000100': 1, '01010100 0001100': 1, '10000000 0001010': 4, '00000000 1001010': 5, '01011100 0111100': 1, '00000000 0011111': 3, '00100001 0011000': 1, '01000000 1000001': 1, '10000000 0010010': 2, '01001000 1110110': 1, '01010000 1100010': 6, '00010000 0000011': 42, '01010000 0001010': 8, '00001001 0001110': 2, '11110001 0011010': 1, '00001110 0010101': 1, '00010000 0001111': 14, '00000000 0011100': 20, '00000100 0001100': 8, '00100000 0001011': 1, '00100000 0110001': 1, '01011000 1101101': 1, '11010001 0000100': 1, '11010000 1000100': 1, '01100000 0001010': 1, '01100000 0010001': 1, '00110000 0010101': 2, '00101001 0011100': 4, '00001001 0111010': 1, '00110000 0011010': 20, '10000000 1001010': 7, '00010101 0011100': 1, '10010000 1100001': 1, '10001000 0011110': 2, '00110000 0010000': 20, '10000010 1001011': 1, '00000000 0100101': 1, '01010010 0011100': 1, '00001000 0100000': 3, '10010000 1011110': 1, '00011100 0001100': 1, '00011101 0000010': 1, '00000100 0000011': 1, '00010100 0001110': 4, '00011010 0000111': 1, '01100000 0001011': 1, '00000000 1000100': 3, '10000000 0000110': 1, '00011001 0111001': 1, '01110010 1101010': 1, '00010010 0011000': 1, '00110000 0001011': 1, '00110000 0011011': 1, '00001101 0011000': 1, '00011001 1001010': 1, '01000000 0001011': 2, '01000000 0011010': 1, '01011000 1001010': 1, '00010001 0000110': 7, '00000011 0010010': 1, '00001000 0010000': 7, '00001101 0011100': 1, '00000001 0010100': 2, '00000011 0001011': 1, '10001000 0010010': 1, '00011000 0010101': 2, '00011000 0100000': 1, '11000000 1010000': 2, '01000000 0010000': 8, '00110000 0001000': 5, '00000010 0101010': 1, '01001000 1001111': 1, '01010000 0001100': 4, '00000000 0000101': 21, '00010000 1000000': 9, '00000101 0000110': 2, '00000100 0011110': 1, '00010001 0011000': 13, '01010000 0001101': 3, '00000100 0010100': 3, '00010001 1001011': 1, '11010000 0110011': 1, '00100000 0011001': 2, '00010010 0001010': 2, '00011000 0010001': 1, '01000001 0001100': 1, '00011000 0101000': 2, '00010001 0011101': 1, '10100000 1001000': 1, '00111001 0001100': 1, '10011000 1001000': 2, '00000000 0101011': 1, '00001000 0001100': 70, '01101000 0111110': 1, '00100001 0010110': 1, '00110000 0110011': 1, '00111100 0000010': 1, '00001000 0001000': 18, '00001000 1011110': 1, '10001000 0000000': 1, '01010000 0100100': 2, '01000001 0000011': 1, '10000000 0000101': 1, '10001000 1111110': 1, '01010000 0110010': 1, '00000010 0001111': 2, '01011000 0001000': 2, '10001000 0011010': 1, '10000000 1010100': 1, '00111000 0011010': 5, '01010000 0011100': 2, '00001001 0011101': 3, '00010000 0101000': 14, '00000000 0000111': 21, '01000000 0110101': 1, '11000000 1001110': 2, '00011010 0011100': 1, '11100000 1010000': 1, '00000100 0000000': 9, '01111000 0011110': 1, '00000000 0101000': 3, '01000001 0000001': 2, '00001001 0001010': 3, '00000000 0010100': 29, '01011000 0101000': 2, '10001000 1000110': 1, '01010000 0001001': 1, '00100010 0010011': 3, '00001001 0000100': 6, '00110000 0010001': 3, '00010000 0111101': 1, '00111000 0000101': 1, '00100000 0010100': 13, '00110000 0001110': 3, '00000000 0110100': 1, '01001000 1001010': 1, '10101000 1011111': 1, '01010000 1001000': 3, '00110100 0010011': 1, '01110000 0011011': 1, '00000000 0011010': 26, '00001100 0010010': 1, '11010000 1010000': 1, '01110000 0001101': 1, '01101001 0001010': 1, '00000000 1010000': 2, '00000001 0001010': 19, '01001010 1111111': 1, '10010000 1001010': 10, '11000000 0011011': 1, '00110000 0000000': 9, '10010000 1001100': 7, '00100000 1010010': 2, '00011000 0011110': 31, '10010000 0000110': 4, '01100000 0110010': 1, '11010000 0101010': 2, '00000000 0010000': 122, '00001001 0010000': 1, '00010100 0001010': 7, '10000010 1010101': 1, '11010000 0000111': 1, '10001000 1001111': 1, '00000001 0100100': 1, '00100001 0100110': 1, '00101000 1110110': 1, '00011100 0001110': 5, '01101001 0110110': 1, '00101001 0001000': 1, '01001000 0001010': 1, '00010101 0011000': 1, '00011010 0001000': 1, '10100000 1001010': 1, '00110100 0010000': 1, '01110100 1011010': 1, '00100000 0001010': 1, '00001000 0000011': 5, '00010000 1011010': 2, '10000000 1001100': 3, '00110001 0111001': 1, '00011000 0001010': 21, '00110001 0011010': 1, '01000000 1100111': 1, '01000000 0010010': 4, '01001000 0111100': 1, '01010001 1001100': 1, '01011000 0001001': 1, '01001000 0010100': 4, '00110000 0010111': 1, '01011000 1100110': 2, '10011001 0001001': 1, '10110001 0010000': 2, '00111001 0001010': 1, '01010001 0110010': 1, '01010100 0001011': 1, '00000100 0010110': 3, '10011000 1111100': 1, '10011000 0001100': 1, '00010100 0000000': 9, '00110101 0001010': 1, '01010001 0100011': 1, '00101000 0001110': 1, '10000010 1011011': 1, '10100000 0010000': 3, '00001000 0000100': 36, '00000010 0011011': 1, '01001000 1001100': 1, '00010010 0001100': 1, '00011101 0001100': 1, '00000010 0001110': 2, '10010000 1011000': 3, '00110000 0110110': 2, '01000001 1000100': 1, '00110000 0011000': 23, '00100000 1001000': 1, '01011000 0010000': 1, '00010100 0001100': 6, '00110100 0011110': 1, '00000001 0001001': 5, '00110100 0010100': 1, '10001000 1000000': 2, '10010001 1001010': 1, '01011000 1011100': 1, '00010000 0001001': 44, '10100000 1010110': 1, '11010000 0000100': 1, '10000001 0000000': 1, '00000100 0011010': 1, '00100000 0010001': 4, '01011001 0001100': 1, '00011000 0011101': 10, '00110000 0111100': 5, '00011100 1000010': 1, '00010100 0100010': 1, '10000000 1101010': 1, '00000000 1011110': 1, '00011000 0000000': 4, '11010000 0100011': 1, '00011001 0101101': 1, '00001101 0001110': 1, '00011000 1011010': 1, '10100000 1000000': 1, '01000000 0011011': 1, '10010000 0001011': 1, '10000001 0010100': 1, '00000000 0001001': 38, '00011001 0110010': 1, '10001000 0001100': 4, '10010000 0011010': 1, '00010010 0101110': 1, '10100001 1000000': 1, '11011000 1011010': 1, '00010000 0011010': 49, '00010000 1001110': 2, '01010000 0111110': 3, '00111001 0011001': 1, '11011000 1010110': 1, '10010100 1011000': 1, '01000001 0001010': 3, '01010000 1000111': 1, '00010000 1101000': 4, '00010000 1110010': 1, '00001100 1001000': 1, '00000000 1001110': 2, '11001000 0111000': 1, '10011000 0001000': 1, '00000011 0000011': 1, '00110001 0000110': 1, '00011000 1011110': 2, '00110000 0110010': 5, '00111000 0001010': 2, '10000000 0001101': 1, '00001000 0100001': 1, '01010000 0000010': 15, '01010000 1101000': 1, '00110001 0000001': 1, '00000000 0100010': 7, '00000000 1001100': 4, '10001000 0001010': 1, '11000000 1100010': 1, '00000000 0101110': 1, '00001001 0000111': 4, '00000000 0001011': 28, '00010000 0000001': 42, '00011001 0010110': 3, '01000000 1100000': 1, '00010001 1011000': 1, '01010100 0000010': 1, '00001010 0011101': 1, '00001000 0010011': 3, '00010010 0000111': 3, '01010000 0000100': 4, '01011101 0011110': 1, '00011001 0010111': 1, '00000000 1000010': 15, '11000000 0000101': 1, '10110000 1010010': 3, '00110100 0010010': 1, '00000001 1000011': 1, '01010001 0001100': 1, '00010001 0011110': 3, '00111000 0010110': 6, '00000000 0110010': 2, '00000001 0011110': 3, '01000001 1001010': 1, '01010000 0100110': 1, '01100000 0011000': 2, '00000000 1011101': 1, '00001000 0010110': 15, '01011100 0001101': 1, '10010001 1001100': 1, '10011000 1000011': 1, '00000001 0011000': 2, '01000000 0001111': 1, '00010010 0001111': 1, '10000000 0000010': 11, '00000000 1000110': 2, '00010000 0110100': 3, '00011000 0011000': 14, '00000100 0000100': 7, '00000000 1001000': 5, '00000000 0010110': 26, '01111000 0011000': 1, '00000000 0011011': 8, '00110000 0101000': 1, '00001100 0000101': 1, '10010000 1010001': 1, '00011000 0001101': 17, '10001000 1010011': 1, '10000010 1000111': 1, '00000001 0010001': 9, '00011000 0001001': 6, '01000000 1101001': 2, '00111000 0010010': 1, '00110100 0011000': 1, '00000010 0011001': 1, '10011000 1011000': 1, '00010100 1000001': 1, '00001001 0011000': 1, '01110000 0011100': 1, '01110000 0110010': 1, '00100100 0010000': 2, '10010001 1010000': 2, '00000101 0010011': 1, '10010001 1001001': 1, '01110100 0011010': 1, '00001000 0011001': 1, '01001000 0000000': 1, '10000000 0000000': 15, '00011001 1011110': 1, '00010000 0001000': 265, '11000000 0101010': 1, '00010010 0010011': 1, '00011101 0001110': 1, '00101000 0000001': 1, '10010100 1001111': 1, '00100001 0000100': 1, '00011000 0010110': 10, '01001000 0010110': 1, '00000000 0011000': 33, '00000000 0010010': 86, '00010001 0001100': 13, '00000001 0000101': 4, '00100001 0010100': 2, '10010001 0001000': 1, '00000000 1011010': 2, '00011000 0101110': 4, '00011000 0001110': 50, '10110000 1111010': 1, '10001000 1000100': 5, '10100001 1010010': 1, '01010000 1100110': 1, '00111000 0010000': 1, '11010000 0100000': 1, '00010000 0111000': 6, '00011010 0000001': 1, '01000000 1000010': 1, '10010001 0000001': 1, '10010000 0010000': 2, '00110000 0011110': 4, '00000000 0100000': 9, '00000010 0000101': 2, '10111001 1001011': 1, '00010001 0101010': 1, '01010000 0010010': 9, '00010100 1001010': 1, '00010001 0100100': 1, '10010000 0001100': 1, '00010000 0011111': 1, '10010000 0110010': 1, '01000000 0011000': 2, '10010001 1000010': 1, '00010000 0000111': 7, '00100000 0111011': 1, '01010001 1000100': 1, '01010001 1100000': 3, '00000000 0010101': 5, '00111001 0011100': 2, '10001000 1011111': 1, '00000000 0100001': 1, '11100001 0110110': 1, '00101000 0001111': 1, '10010000 0000000': 12, '00110010 0010110': 1, '00111000 0001000': 1, '00001001 0000001': 1, '00111000 0011011': 1, '00000100 0010011': 1, '00001100 0010100': 1, '00000001 0001011': 6, '10000101 0010100': 1, '00010000 1000100': 4, '00010001 0010111': 1, '00111000 1111100': 1, '10100000 1001100': 1, '00010001 0001000': 43, '00010000 0011100': 21, '01010001 0010000': 1, '00000000 0111010': 1, '10010000 0000101': 1, '00010001 0001001': 13, '10000001 1000010': 4, '00011000 0000011': 1, '01000001 0000010': 2, '10010000 1000010': 18, '00000000 0001000': 153, '10010001 1000000': 2, '00000000 1001011': 1, '00100000 0001100': 2, '10010000 1101000': 2, '10011000 0011100': 2, '00011000 0111000': 1, '11010001 1100001': 1, '00011001 0001111': 2, '00000000 0110000': 2, '00111010 0011111': 1, '10101000 1010001': 1, '11010001 0101010': 1, '00101010 0000001': 1, '00011000 0110111': 1, '00110000 0001100': 4, '00011100 0111111': 1, '00010000 0011011': 7, '01010000 0011011': 1, '00000000 0111000': 3, '00000101 0010001': 1, '10001000 0001000': 3, '00011001 1000110': 1, '01011000 0000111': 1, '00001000 0011110': 35, '00011100 0010100': 2, '10010000 0011000': 1, '00010000 0110111': 1, '11010000 0010011': 1, '01001000 1100110': 1, '11010000 0100010': 1, '01010000 0011111': 1, '00110000 1010000': 1, '01010000 0001110': 2, '10010010 0000010': 2, '01000100 0000100': 1, '00000001 0110000': 1, '11000010 1001011': 1, '00001100 0001100': 3, '00010010 0000000': 3, '00001001 0000110': 1, '00010100 0000011': 1, '00010100 0001000': 8, '00100100 0011010': 2, '00010111 0000111': 1, '00011000 0011001': 7, '10110000 1001010': 1, '01010000 0100000': 4, '01100000 0000110': 1, '00011010 0101011': 1, '01001000 0011100': 4, '01100000 0010010': 1, '00000000 0010111': 6, '10000001 0100101': 1, '00011001 0010011': 1, '11001000 1100111': 1, '00000000 0000011': 67, '01010001 0000011': 1, '10011000 0101100': 1, '10011000 1010101': 1, '00011000 1000100': 1, '01000000 1101110': 1, '01011000 0011110': 2, '00001100 0001010': 1, '01011000 1000110': 1, '00100000 0000000': 9, '10101000 1010100': 2, '00110000 0100011': 1, '11010000 1001101': 1, '00000100 0011101': 1, '10000000 1000010': 15, '01100000 0001110': 1, '00011001 0010010': 1, '00111001 0011000': 1, '11010000 1000000': 3, '01000000 0001000': 13, '00000010 0010111': 1, '00011000 0001111': 12, '00000000 0101010': 5, '00000000 0010001': 16, '00010000 0001011': 33, '10110000 1011100': 1, '01000000 1001110': 1, '10010001 0000110': 1, '10010010 0000011': 1, '00001000 1011011': 1, '00011000 0000010': 10, '10001100 1000101': 1, '00110010 0000000': 1, '00011000 0100010': 2, '01010000 1011010': 1, '00100000 0000010': 9, '00000000 1010101': 1, '11000000 0010010': 1, '00000001 1000000': 1, '00110001 0010000': 5, '01010000 0111000': 5, '00001110 0001111': 1, '00000000 1011000': 3, '01000000 1000101': 1, '00111001 0010100': 2, '10010100 0000110': 1, '00010000 0100001': 8, '00011000 0011100': 41, '10010000 1011010': 2, '00011000 1011001': 1, '00101000 0000000': 1, '10011100 0001101': 1, '11001001 0000010': 1, '00100100 0100110': 1, '01010001 0010010': 1, '10010000 0000001': 1, '01000000 0101010': 1, '01011000 0011000': 4, '00010001 0011010': 6, '01100000 0011110': 1, '01010000 1101011': 1, '01010100 0001010': 1, '10010001 1011000': 1, '00010110 0001111': 1, '00000001 1000101': 1, '11000000 0000010': 2, '00011001 0011111': 4, '01010000 1000000': 1, '11000000 1011110': 1, '01000000 0010001': 2, '00110000 1011010': 1, '00110100 0000100': 1, '00000001 0001100': 11, '00001000 1011001': 1, '00011000 0010100': 13, '00000101 0000000': 3, '01001000 0000010': 1, '01010001 0100010': 2, '01111000 0111000': 1, '10010000 1100000': 2, '01110001 1010010': 1, '01000001 0001000': 1, '00100001 0110100': 1, '11000000 1001011': 1, '00010000 1010100': 1, '00110000 0110100': 3, '00010100 0011100': 1, '00011001 0010000': 3, '01010100 0100010': 1, '01000001 0000110': 2, '00001011 0011011': 1, '00010000 0001100': 75, '00010000 0011001': 9, '00011000 1111000': 1, '00110001 0000000': 2, '00110000 0010011': 4, '10010000 0011110': 2, '00110000 0001010': 12, '00001000 0010100': 17, '01000000 1010100': 1, '01010000 0000110': 6, '01011000 0001010': 1, '00010010 0001011': 8, '10001000 1001110': 2, '10010001 1001000': 1, '11000001 0110010': 1, '01000100 0011010': 1, '11010000 0000001': 1, '00000001 0000000': 69, '11000000 0000011': 1, '00011100 0000111': 1, '10100000 0011000': 2, '01010000 0000000': 15, '01000000 1110100': 1, '01010000 0011000': 7, '00010010 1000001': 1, '00001000 0000000': 27, '00010000 0000101': 10, '00101000 0011010': 2, '00010001 0000000': 49, '00010110 0000101': 1, '01010000 0010100': 2, '01110000 0011001': 1, '10000000 1010011': 1, '00010000 0101101': 1, '01010011 0001011': 1, '00010100 0000010': 5, '10010000 1010000': 2, '11000000 1001000': 2, '00011001 0011101': 2, '00010000 1101100': 1, '00001001 0000010': 1, '00001000 1001110': 1, '10010000 1001001': 4, '01010001 1101110': 1, '00000010 1000011': 1, '10101000 0010010': 1, '00111000 0000000': 1, '01010000 1001100': 1, '00010100 1001000': 1, '00110000 0110001': 2, '00000010 0001010': 1, '00010000 0100110': 3, '00010100 0010110': 2, '00000011 0000001': 1, '11010000 0000011': 1, '00010000 0011101': 3, '00000100 0010010': 2, '00101000 0001000': 2, '10001001 1010111': 1, '00110001 0010100': 2, '00110000 0111010': 2, '00010000 1001010': 1, '00110000 0101110': 1, '10010001 0001110': 1, '00010001 0000011': 8, '00110000 1010110': 1, '10001000 1011010': 1, '00111000 0011101': 1, '10000000 1000110': 6, '10010000 1100010': 3, '01000001 0010001': 1, '01011010 0011101': 1, '00110001 0011000': 3, '00000000 0100011': 2, '00001000 0001101': 7, '10110000 1001000': 1, '00000100 0000001': 2, '11000000 0000001': 1, '00001000 1001100': 4, '00010010 0000011': 5, '00010000 0100111': 2, '00000001 0000111': 4, '10001001 0000110': 1, '01100001 0001101': 1, '00001011 0000111': 1, '00010100 0001111': 1, '00000010 0010001': 2, '00011000 0101010': 1, '01011000 0000100': 1, '10011000 0100010': 1, '01010100 0100100': 1, '00011001 0011100': 5, '00000100 0001010': 2, '10010001 0011110': 1, '10000000 0000001': 3, '01010010 0001011': 1, '00000010 0000010': 3, '00101100 1011000': 1, '00101000 0000101': 1, '00101000 1011100': 1, '00000000 0101001': 2, '10001000 1011101': 1, '01001000 0111110': 1, '00001000 0001001': 4, '10010000 0000010': 9, '10000000 0100110': 1, '00110000 0010100': 6, '00110001 0011011': 2, '11010000 0010000': 1, '00000001 0001101': 1, '00011100 0011010': 1, '00001010 0000001': 1, '10000000 1001000': 12, '00001000 0010010': 8, '01010010 0000001': 3, '00000000 0011110': 11, '00100100 0010110': 1, '00000011 0000111': 1, '00110000 1110010': 1, '00110001 0001001': 1, '01100000 0110000': 1, '00001000 1101010': 1, '00000101 0000010': 4, '01010001 1101010': 1, '00000110 0000101': 1, '10000000 1000101': 2, '00101000 1011010': 1, '11000000 0100010': 1, '00101001 0010100': 1, '00000100 0010000': 1, '00111000 1011101': 1, '00110100 0110111': 1, '00110100 0011010': 1, '01000000 0100101': 1, '00111000 0011100': 16, '01000000 0001100': 5, '00000001 0011100': 1, '00100000 0010111': 1, '01000000 1000011': 1, '10000100 1000000': 1, '10000000 1001001': 1, '10010000 0100010': 1, '00011010 0001101': 1, '10000001 1010000': 1, '10010000 0001000': 9, '00011100 0010110': 2, '00110000 0010110': 7, '00111000 0011110': 7, '00001000 0000110': 31, '00001001 0001000': 5, '00100001 0010000': 5, '00001001 0110000': 1, '00101000 0010000': 5, '01000000 1001001': 1, '01010000 0110000': 2, '01100001 0011000': 1, '00010110 0001001': 1, '10001000 1001101': 1, '10011000 0101110': 1, '01100000 1011100': 1, '00010000 1011100': 1, '00010100 0011010': 5, '01000000 0101110': 1, '10000000 0000100': 4, '00010000 0001110': 49, '00001000 0000010': 19, '00100000 0110000': 3, '00001000 0111110': 1, '00000000 1100100': 1, '01010001 1101000': 1, '01010001 0000010': 3, '00010001 0010100': 5, '00110000 1001011': 1, '10110000 0011000': 1, '10010000 1010010': 1, '00100000 1010101': 1, '11000000 0100000': 2, '01010001 0010100': 1, '00010001 0011011': 3, '00101000 0011100': 7, '00000000 0100110': 4, '11010000 0011000': 1, '01110001 0001010': 1, '01011100 0011110': 1, '00011000 0111010': 1, '00111000 0111100': 1, '01011001 0110010': 1, '00010000 1000110': 2, '00001100 0000010': 2, '00001000 0000101': 5, '00110000 1011110': 1, '00001001 0001011': 1, '00111000 0011000': 4, '00000100 0000111': 1, '00001000 0000001': 2, '00011001 0101111': 1, '00010000 0010001': 15, '00010001 0000111': 1, '10010000 0101010': 1, '10010000 1001011': 1, '00101000 0010101': 1, '00100000 0111000': 1, '01000000 1010001': 1, '00000010 0010010': 2, '00110010 0010011': 1, '00010010 0001000': 2, '11011001 0001010': 1, '10010000 1000100': 2, '00001000 0011011': 2, '00110000 0100000': 1, '01011000 0000010': 2, '00001001 0101000': 1, '10110000 1000000': 1, '00011000 0001000': 31, '10110000 0000010': 1, '00000000 0110101': 1, '11000001 1000100': 1, '00001000 0000111': 3, '00101000 0001001': 1, '01000001 1000001': 1, '00010000 1001000': 11, '01000001 1100110': 1, '10110000 1010101': 1, '01010000 1001010': 1, '00010000 0010011': 12, '00100110 0010111': 1, '00011000 0001100': 51, '00000000 0000100': 120, '10000000 1011110': 1, '00010000 0010101': 3, '10010011 1000011': 1, '00010001 0001011': 9, '00110000 0100010': 2, '00011001 0001000': 4, '00011000 1001110': 2, '00111010 0010011': 1, '00101000 0010110': 6, '10010000 1110010': 1, '00111000 0111101': 1, '00010000 1100010': 2, '00011000 0010111': 4, '00000100 0011000': 2, '00010000 0010110': 14, '00110000 0000101': 1, '00001000 1000000': 2, '00100000 0011010': 10, '00010001 0101001': 1, '00001010 0000111': 1, '00011001 0110100': 1, '00110100 0010111': 1, '00010001 0101000': 2, '00011000 0101111': 2, '00011100 0011100': 1, '10010000 0000100': 2, '10000000 0010000': 2, '01000010 1000001': 1, '00100000 0011111': 1, '01011000 0111010': 1, '10011000 1011111': 1, '00001000 0111100': 1, '01000000 1000110': 1, '00100001 0000110': 2, '00000100 0001000': 4, '01110001 0010000': 1, '00001000 0010101': 3, '00010000 1010111': 1, '00110000 0000010': 9, '00001000 0101100': 1, '00101000 0011110': 3, '00001100 0001000': 1, '01010001 0001001': 1, '00000010 0000001': 2, '10111000 1011110': 1, '00011000 0011010': 13, '00010100 0010100': 1, '00110100 0001000': 1, '00111000 0001100': 8, '10000000 1010001': 1, '10001000 1001000': 3, '00010001 0001111': 4, '10000001 1011010': 2, '00010101 0001000': 2, '01010000 1101010': 3, '01010101 0011010': 1, '10001001 1001000': 1, '00000100 0000101': 4, '00010010 0000001': 3, '00000011 0010011': 2, '00011011 0011001': 1, '00011010 0001111': 3, '00011001 0011110': 7, '01111000 0010110': 1, '01000000 0100010': 2, '11010000 1001010': 3, '00011001 0000101': 2, '00010001 0010101': 1, '00011010 0011011': 1, '01100000 0011111': 1, '00000110 0001110': 1, '00110000 0000100': 3, '00000000 0001111': 6, '01110000 0011110': 1, '10001000 0000100': 4, '00100000 0000110': 2, '00000010 0000011': 15, '10001000 1011100': 2, '00011100 0000010': 1, '01001000 0001101': 1, '01010000 0111111': 1, '10010001 0000100': 1, '10010000 0001101': 2, '00010100 0000100': 3, '00010001 0001110': 7, '01110000 1110010': 1, '01000001 0000000': 4, '01000000 0000010': 19, '10111001 0010000': 1, '00010000 0100100': 6, '10111001 0011000': 1, '00010100 0000101': 2, '01100001 0000001': 1, '00010000 0101010': 11, '01000000 0001101': 1, '10001000 1001100': 4, '01101000 0011110': 1, '00101000 0011011': 1, '00000001 0000001': 13, '10111001 0011011': 1, '00001100 0011011': 1, '01010000 1000100': 2, '10110000 1011010': 2, '00010110 1000111': 1, '00000010 1010011': 1, '10011000 1001010': 2, '01011000 1000100': 2, '01110000 0110000': 2, '10001001 0000000': 1, '10011000 1001100': 6, '10011000 0111100': 1, '01010000 0010000': 3, '00101010 0011111': 1, '00000101 0000100': 4, '10010001 1001110': 1, '10100000 1101010': 1, '01110000 1000100': 1, '00000001 0011010': 5, '10110000 1011000': 1, '00110000 0000111': 1, '00000001 1000001': 1, '00000010 0010011': 3, '01010100 0111001': 1, '00010001 0110010': 2, '00010000 0011000': 64, '00010001 0111111': 1, '01000000 0010011': 1, '00110001 0111011': 1, '00110000 0110000': 2, '10000000 0000111': 1, '10110000 0010000': 1, '11010001 0001110': 1, '01011000 0111110': 2, '10000000 1000011': 5, '00110000 1001010': 2, '00000000 0001110': 44, '10000000 0001000': 9, '00100001 0010010': 1, '10100000 0000111': 1, '00000001 0010010': 9, '10000100 1000110': 2, '00011100 0000000': 1, '00000100 1000100': 1, '00011001 0001100': 7, '00101000 0010011': 1, '00011100 0001111': 2, '10000001 1011100': 1, '00001000 0010111': 6, '01010000 0101011': 1, '00010000 0010111': 1, '00100001 0011010': 3, '01010001 0001000': 5, '00111000 0001110': 1, '11110000 0110110': 1, '00000101 1010010': 1, '00010001 0010000': 11, '00101000 0011000': 2, '00001000 0001110': 34, '11000000 1000101': 1, '01111000 0011010': 2, '10011000 1011110': 2, '10101000 1011110': 1, '01110100 0010010': 1, '10010001 0001100': 1, '10000010 1010011': 3, '00000001 0000100': 15, '00100000 0011100': 3, '01001100 0001000': 1, '00010000 0010000': 56, '10001100 1000100': 1, '00010100 0000110': 3, '01000000 1010110': 1, '00010100 0000001': 1, '10011000 0011010': 1, '10010001 1011110': 1, '10110100 0111100': 1, '10100000 1010100': 1, '00101000 0001100': 1, '00010001 0110000': 1, '10011000 1010111': 1, '00011000 0010000': 3, '00010001 0100000': 3, '00010000 1001011': 3, '11010000 1001000': 2, '00011000 1011100': 3, '10010000 0100001': 1, '01000011 0000000': 1, '00100000 0010011': 10, '01010000 0001000': 14, '00100000 0001001': 1, '00010000 0101110': 2, '00011001 0011010': 3, '10010100 1001100': 1, '10011010 1001111': 1, '00000001 0010101': 2, '10000001 0101000': 1, '00010000 1101110': 2, '00011000 0111100': 2, '00111000 0010001': 1, '00001010 0000100': 1, '00010010 1000011': 1, '10000000 1011000': 2, '00100000 1000100': 1, '00010000 0000110': 68, '00100100 0010101': 1, '01011001 1101000': 1, '01011000 1101110': 1, '01011000 1011000': 1, '00000000 0001010': 113, '10010100 1000100': 1, '01001000 0000110': 2, '00000001 0110010': 1, '01010001 1000000': 2, '11010000 1000110': 1, '00100000 1010110': 1, '00010000 1011110': 2, '01010000 0000001': 5, '00010101 0001100': 2, '01110000 0011010': 2, '00010010 0001101': 3, '00000100 0010111': 1, '00011000 0101101': 3, '00101001 0011110': 1, '10110000 1010000': 3, '10000000 1001110': 3, '11010100 0001000': 1, '10000000 1101111': 1, '00000010 0000111': 3, '00000000 0001101': 9, '00010000 0010010': 38, '00010101 0000110': 3, '01011000 1101010': 2, '01011101 1101000': 1, '01011000 1000011': 1, '01101000 0010101': 1, '00100000 0000100': 2, '10010000 0001110': 2, '00011001 0000010': 2, '00000000 1000001': 4, '10010000 1000011': 1, '00000000 1010010': 4, '00011001 0001110': 8, '00011000 0100100': 2, '10110001 1110001': 1, '10000001 0000010': 1, '01010110 0001101': 1, '01010000 1001011': 2, '00111000 0101000': 1, '01000000 1001010': 3, '11011000 1001100': 1, '00100000 0000001': 2, '00011000 0101100': 5, '00001000 0011100': 28, '00001000 0011111': 4, '00000100 0101000': 1, '01010000 1000010': 3, '00010000 0101111': 3, '10000000 1010010': 1, '00011000 0011111': 5, '01010000 0101010': 2, '01011001 0100101': 1, '10010000 0001010': 9, '01111001 0001000': 1, '00010000 0100101': 3, '00011000 0010010': 4, '00100000 0011110': 6, '11110000 0101110': 1, '01011100 0001110': 1, '10111000 1001110': 1, '00011001 0000100': 6, '00100000 0001111': 1, '00100001 0000001': 2, '00101000 0001010': 1, '00101000 0010100': 7, '11001000 0001100': 1, '01010000 0011010': 1, '10000100 0001001': 1, '00010000 1010000': 5, '10011100 0001111': 1, '00000010 0001011': 2, '00011000 0000111': 2, '01100001 0010110': 1, '00010000 0000010': 187, '00000100 0000110': 8, '10000000 1000111': 1, '00001000 1011000': 1, '10011000 1000000': 1, '00011001 0000000': 1, '00100100 0010100': 2, '11010000 0101011': 1, '00010001 0000100': 14, '00010001 0001010': 23, '10000000 0100000': 1, '00010001 0011100': 5, '01100000 0010000': 3, '10010000 1011100': 1, '10010100 1000010': 2, '00010001 1001000': 1, '00010000 1011000': 1, '00110000 0000110': 4, '10111000 1011010': 1, '00001000 1001000': 1, '01000000 1111110': 1, '00001011 0000001': 1, '00000000 0010011': 16, '01101000 0000101': 1, '00010110 0101010': 1, '01000000 0010110': 3, '00101000 0000010': 1, '10000000 1000100': 4, '00110000 0000011': 1, '10011000 0010100': 1, '00100001 0110010': 2, '01001000 0011000': 1, '00010001 0001101': 6, '00011001 0001101': 4, '00100110 0011001': 1, '00110000 1011100': 2, '00001000 0011010': 11, '11000000 0000000': 2, '00000011 0001111': 2, '11001001 1000100': 1, '00000000 0101100': 1, '10010000 0011100': 1, '00111000 0001011': 1, '10000000 0000011': 2, '01011000 1001110': 1, '01010100 0001101': 1, '11000000 1001010': 1, '01000010 0000000': 1, '10001001 0001110': 1, '00000000 0000110': 91, '00010101 0010000': 2, '01000000 1111000': 2, '00110001 0011110': 1, '01000000 1001000': 1, '00011001 0010100': 2, '00100000 0010010': 23, '11000000 1101000': 1, '10010001 0000010': 2, '00111000 1010110': 1, '01000000 1101000': 1, '00001000 0001111': 3, '00010011 0000101': 1, '01011000 0011101': 1, '00110001 0100010': 1, '00010101 0000010': 2, '00000100 0101100': 1, '10010000 1010110': 1, '01011000 1101100': 1, '10001000 0000010': 3, '00001000 1010010': 1, '00001000 0001011': 2, '00101110 0000011': 1, '10010000 1010111': 1, '00000001 0101001': 1, '00011000 0000001': 3, '10000001 1000100': 1, '10000000 1011001': 2, '00010101 0010111': 1, '00100000 0000011': 2, '00011001 0100110': 1, '00010000 1010001': 1, '00000000 1000111': 1, '00001000 0010001': 2, '11010000 1101010': 1, '00010000 0101001': 7, '10110000 1110011': 1, '01100000 0011100': 1, '00000000 1001101': 4, '11000000 1000000': 1, '00000000 0001100': 68, '00110000 0010010': 16, '01000001 0000100': 1, '01010010 0000000': 1, '00010001 0010110': 2, '00000100 0001110': 4, '00010000 0010100': 16, '01001000 0011110': 1, '00110001 0011001': 1, '00111000 0111110': 1, '11010000 0001000': 2, '11010101 0010101': 1, '00010001 1000000': 2, '00000010 0001101': 1, '10000100 0000111': 1, '00111000 0000110': 1, '10000000 1001101': 1, '00001000 0011101': 8, '01101001 0010100': 1, '00001000 1010100': 1, '01100001 0010100': 1, '00011000 1001100': 3, '00001100 0001110': 2, '00101000 0010010': 4, '00000101 0001011': 1, '10000001 1000011': 1, '10100000 1010000': 3, '00000001 0000011': 11, '00000101 0001100': 1, '01011000 0011111': 1, '00000000 1101001': 1, '00010000 0100010': 22, '00010101 0100110': 1, '00011000 0011011': 2, '00011000 0000100': 21, '00110001 0100000': 1, '01010000 0010110': 1, '00100000 0001101': 1, '00010011 0001001': 1, '11000001 1101010': 1, '10000001 1000110': 1, '11010000 0100100': 2, '11010010 0001011': 1, '10110000 0010100': 1, '01001000 0001000': 1, '00100000 0010000': 40, '00111000 0010100': 1, '00000001 0010110': 5, '01011001 0101000': 1, '10011000 0101010': 1, '01111000 0010010': 1, '11011000 1000000': 1, '00000001 0011001': 1, '00100000 0000101': 1, '00110001 0110100': 1, '00000000 0110001': 2, '01000001 0100000': 1, '00010100 0001011': 1, '11010000 0000010': 2, '00001000 0001010': 14, '01010000 0011101': 2, '00001001 0001100': 4, '00110000 0111110': 1, '00011001 0011000': 5, '01010001 0000100': 2, '00101001 0001100': 1, '01100000 0000001': 1, '10001000 1010110': 1, '00100000 0001110': 1, '00110000 0011100': 8, '00000000 1000000': 22, '01000000 0111000': 1, '01000000 1110011': 1, '01010100 0000100': 1, '00100000 0101010': 1, '01010001 0011001': 2, '01000000 0010100': 3, '01111001 0011110': 1, '00011000 0000110': 13, '10110000 1001100': 1, '10000000 1010101': 1, '00011000 0001011': 3}, '1': {'01110111 0001100': 2, '10100111 1101100': 1, '11101101 0000001': 1, '01101111 0000010': 2, '11101111 1100100': 1, '11101100 0101111': 1, '00101101 0001001': 1, '01110001 0101010': 1, '10110010 0101101': 1, '11000111 0010110': 3, '11010110 1011010': 1, '11101101 0010100': 1, '10000011 0001101': 1, '01110111 0011100': 3, '01111111 0010110': 2, '11101011 0000101': 2, '10101111 0111000': 1, '11110111 0010001': 7, '11110111 1100110': 2, '10001110 1011000': 2, '10111110 0000000': 5, '00110111 0001100': 2, '10111111 0111000': 2, '11001111 0011111': 1, '11101111 0011101': 14, '01110110 0101000': 1, '11010111 1011000': 1, '11101101 0010001': 1, '11010110 0010110': 2, '11100010 0011110': 2, '10101111 1011001': 1, '10111010 0001001': 1, '10101111 0100001': 1, '10110111 1110000': 2, '11101101 0111010': 1, '00001111 1000001': 1, '11100111 0001000': 62, '01100111 0011100': 2, '11100110 1001111': 1, '11110111 1001100': 5, '11111010 0001011': 3, '01101111 0101000': 1, '01100111 0000000': 3, '10110110 0110110': 1, '11110111 1011001': 1, '01111111 0101001': 1, '11010110 0010000': 2, '01100110 1001100': 1, '11110111 1000101': 1, '01000110 0011100': 1, '11110010 1000111': 1, '11110101 0001100': 2, '01101111 0011101': 1, '10101111 0001000': 6, '11111110 0001101': 6, '11111101 0001111': 2, '01111001 0111010': 1, '10110111 0100000': 1, '11100100 0001100': 1, '11101110 0001011': 11, '11100101 0000110': 1, '11000111 0001000': 4, '01100111 1000000': 6, '10011100 1100010': 1, '10100111 1000000': 1, '01011011 0010010': 1, '00111100 0000000': 1, '11110100 0001111': 1, '11101010 0001000': 1, '10101111 0011000': 8, '11110110 1110010': 1, '11101010 0010100': 1, '01101100 1001000': 1, '11101100 1011010': 1, '01111110 0000111': 1, '10110111 0111000': 1, '10100110 0010110': 1, '11100110 0000010': 9, '11100111 0001001': 25, '01101110 1000010': 1, '00010110 0010000': 1, '01001110 0011001': 2, '11111110 1000101': 2, '11011111 1111010': 1, '11010111 0010100': 10, '11000111 0010001': 1, '10101011 0001001': 1, '11111111 0100011': 2, '10100011 0000100': 1, '01110011 0101011': 1, '10110110 0011100': 1, '11110111 0000101': 25, '11010111 0010001': 7, '10100100 0101111': 1, '01111110 0001100': 1, '11001111 0101101': 1, '11101010 0001001': 3, '11101101 0001100': 1, '11111110 1001000': 4, '01011100 0110010': 1, '11100011 0000000': 1, '10010100 1010100': 1, '01010111 0011100': 3, '11010001 0011111': 1, '11101111 1000100': 3, '11110100 0001101': 1, '11110011 0010100': 2, '11111110 0111110': 1, '01100010 0000000': 1, '11101101 0111110': 1, '11100011 0001110': 9, '11110101 0010100': 3, '01110101 0010001': 1, '11110110 0001100': 26, '11111110 0010001': 15, '01011111 0000000': 2, '10001101 0001001': 1, '11001110 1011000': 1, '11101111 0000110': 10, '10110111 1111110': 1, '11011110 0011111': 1, '01101110 0011001': 1, '10010111 0101011': 1, '11100111 0001111': 9, '01101111 0000001': 4, '11100111 0011111': 4, '11010111 0111101': 1, '11110010 0010111': 2, '10101010 0001111': 1, '11011100 0000010': 1, '11011111 0010001': 12, '11100100 0001111': 1, '01110110 0100101': 1, '01111101 0001001': 1, '11100110 0011100': 15, '11110111 0000001': 20, '11111100 0010110': 1, '11111110 0011000': 15, '11011110 0001000': 6, '01101100 0011010': 1, '01010110 0000100': 1, '00110110 0001100': 1, '11001011 0011010': 1, '11100010 0001001': 1, '11101010 0010101': 1, '11100100 0001000': 1, '11111010 0010011': 3, '11011011 0111110': 1, '11001101 0111001': 1, '11011111 0011101': 4, '10101110 1110010': 1, '11101010 0010011': 1, '11011111 0101011': 1, '00101111 1001011': 1, '01011111 0001001': 2, '11100011 0011010': 2, '00111111 0011000': 1, '11100100 0010011': 3, '01110010 1010001': 1, '10001111 0111000': 1, '11010110 0001111': 1, '11011111 0010011': 1, '11110101 0001011': 2, '00110111 1000110': 1, '01110111 0011110': 4, '11101110 1000111': 1, '10110110 1100010': 1, '10110111 0110010': 1, '11011111 1011000': 1, '10010111 0011100': 2, '10011111 0100110': 1, '01101111 0010011': 1, '10011101 0000100': 1, '10111110 0000010': 3, '11000110 0011010': 1, '11011011 0010010': 2, '11011111 0001101': 4, '00011101 1000110': 1, '01001111 0010100': 1, '10111111 0010010': 1, '11011110 0011110': 2, '11101110 1011100': 1, '10110010 0001001': 1, '11000111 0010101': 3, '11010110 0010101': 4, '11110100 0010001': 2, '01100111 1010111': 1, '01111101 0010111': 1, '10111111 0001011': 2, '11110110 0000110': 12, '11111110 0010010': 14, '10110110 0000100': 4, '11000111 0001100': 5, '11110111 0011100': 23, '10000111 0010101': 1, '11001110 1001001': 1, '00001110 1011110': 1, '11000110 0001001': 4, '11110011 0011101': 2, '11111001 0000000': 1, '10101101 1001000': 1, '10111111 0010000': 3, '11100110 0101000': 1, '11110111 0001001': 34, '01011110 0011101': 1, '10010110 0001100': 1, '11011111 1010111': 1, '11111100 0011010': 1, '00111111 0110000': 1, '11100110 0010100': 10, '11110110 0010100': 14, '11000111 0011011': 1, '11111110 0100010': 2, '11010101 0000011': 1, '11101111 0001111': 7, '10101111 1001100': 2, '01111110 1000011': 1, '11011111 0111010': 2, '10001111 0100000': 1, '11101100 0010000': 2, '11111111 0111001': 1, '01100010 0001000': 1, '10000100 0001011': 1, '11000110 0011100': 8, '11101000 0000010': 1, '11111010 0011001': 1, '11011100 0011011': 1, '11011111 0011111': 2, '11000111 0001110': 7, '11111110 1000000': 5, '11101110 1000011': 1, '11100111 0010010': 7, '10100111 0110010': 1, '11111111 0000110': 15, '11101110 0000010': 7, '11100111 0001011': 5, '11110110 0000111': 12, '11101101 0001110': 5, '11001010 1011000': 1, '01111011 0001000': 1, '11100101 0000001': 4, '11101011 0010000': 1, '11110110 0000000': 33, '11110110 1001000': 1, '10110110 0101111': 1, '10101110 0001011': 1, '10101110 1000010': 1, '01111100 0001011': 2, '11011100 0000001': 1, '11011111 0101001': 1, '01010111 0100100': 1, '01111111 1000001': 2, '01100111 0010011': 1, '10010110 1001000': 1, '01110110 0011100': 2, '11111111 0100101': 1, '11000111 0110011': 1, '11110010 0001111': 1, '11001111 0010111': 1, '01011111 0010000': 3, '11110100 0000001': 1, '11011010 0011011': 1, '11011110 1011000': 1, '01111110 0001000': 6, '01110101 0001010': 1, '00111110 0001000': 1, '10111111 0001000': 4, '11000110 0001100': 5, '11111001 0001000': 1, '10100111 0000000': 3, '10111011 0010000': 1, '10100111 0010000': 3, '01110110 1000101': 1, '11110110 1010011': 1, '11000111 0000110': 1, '11010111 0110001': 1, '11001101 0010100': 1, '11100010 0101000': 1, '11100111 0000110': 13, '11111111 0010101': 8, '11110100 0001001': 3, '01111110 0000010': 1, '11101001 0001010': 1, '01110110 0000111': 1, '10011110 1011100': 1, '01101011 0011000': 2, '01001110 0100001': 1, '11100110 0000011': 4, '11111110 0100101': 1, '01110101 0000001': 1, '01101110 0001111': 2, '11101111 0000111': 8, '10010110 0100100': 1, '10111111 0101100': 1, '00100100 0001101': 1, '01101011 0001010': 3, '10111011 0000010': 1, '01001110 0011010': 2, '01011110 0010101': 1, '01110100 0001011': 1, '11111110 0000100': 23, '01111110 1011000': 3, '11010110 0000111': 2, '11100111 0110000': 1, '11010110 0111101': 1, '11100100 0000110': 1, '11000100 0001101': 1, '00110111 0000100': 2, '01101111 1010001': 2, '01100111 0011010': 1, '01100110 0001000': 2, '11011111 0111011': 1, '11110011 1100110': 1, '11110110 0111001': 1, '11110111 1010000': 1, '11101111 0011000': 56, '11100110 0010010': 3, '00010110 0010100': 1, '11111101 0010000': 6, '00100111 0001001': 1, '10110101 0000111': 1, '11010110 0001001': 2, '11111000 0011100': 1, '11100001 0011000': 1, '11100111 1001101': 1, '11011110 0101111': 1, '01101011 0001000': 1, '10110111 0010100': 1, '01000111 0010100': 2, '11000111 0000010': 2, '11010110 1010001': 1, '11111110 1001011': 1, '10111100 0000011': 1, '11111110 0011100': 8, '11001110 0011000': 11, '10010111 1001100': 1, '10101111 1001011': 1, '00011111 0010011': 1, '11101101 0000101': 1, '11010110 1101010': 1, '01101110 0010000': 2, '01110011 1000100': 1, '11110110 0111000': 1, '10111111 1100100': 1, '11010110 0001011': 1, '11110110 1011000': 3, '01110111 1111001': 1, '11111101 0001100': 1, '10000111 0010100': 1, '11101110 0010000': 19, '10011111 0100010': 1, '11101111 1001010': 1, '01110111 0000001': 3, '11000110 0101100': 1, '11100110 0011010': 6, '11100010 1110100': 1, '10011010 0011010': 1, '01100111 0001000': 10, '10110110 0000101': 1, '11011011 0100110': 1, '11101011 0011010': 2, '11010110 0110011': 2, '11111111 1010101': 1, '01000110 0001000': 2, '11110110 1000011': 2, '11111011 0010111': 1, '10100110 0111011': 1, '11100110 0001100': 49, '10100111 0010100': 2, '11010110 0010010': 3, '01011110 0011110': 1, '11011111 1001111': 1, '11011110 0011011': 4, '01111111 0001101': 1, '01100011 0000111': 1, '11011110 0000001': 1, '01101110 0010001': 3, '01100101 0001110': 1, '01110111 1001010': 1, '10111101 1100001': 1, '11010111 0011101': 5, '11011111 1010101': 1, '11110011 0101100': 1, '11100110 0000100': 16, '01110110 0001000': 9, '11010110 1010000': 1, '01110111 1001001': 1, '11110111 1111000': 1, '10110110 1000100': 1, '10110111 0001001': 2, '01001110 0011000': 2, '11011111 0010101': 5, '11011110 0111010': 1, '11011110 1000000': 1, '11111011 0011000': 3, '11111110 0000001': 25, '01100010 0001110': 1, '11010111 0110010': 1, '11110001 0000000': 1, '00101110 1011000': 1, '11000111 0000101': 4, '01110110 0010110': 1, '11000111 0111011': 1, '01100111 0001110': 2, '01010111 0010100': 3, '01111111 1011001': 3, '01110100 0000000': 2, '10111101 0100010': 1, '11110111 0110100': 1, '01110101 1000100': 1, '10110111 0000001': 1, '11100010 0010110': 4, '11101101 0001111': 1, '11011011 0011101': 1, '01110110 0100001': 1, '10101110 1011110': 1, '11011110 0111001': 2, '11111011 0000100': 3, '01011110 0010000': 2, '11100101 0011001': 1, '11111110 0011110': 5, '11010110 0000001': 3, '01111110 0011110': 1, '10110111 1001001': 2, '11100110 0110111': 1, '01011111 1000001': 1, '01111111 1000100': 1, '10111000 0000000': 1, '11100110 1001100': 3, '11110111 0010100': 27, '01111110 0010001': 4, '01110111 1000101': 1, '11010100 0000110': 1, '01000111 0011000': 1, '11000110 0010000': 2, '11001110 0010010': 2, '01110110 0000010': 1, '11111111 0001010': 14, '10110110 0011001': 2, '01101111 0011110': 3, '11100111 0000000': 30, '11110010 0010010': 1, '11101100 0001101': 2, '11010010 0011000': 1, '11100011 0010100': 1, '11001010 0011110': 1, '10101101 0111011': 1, '10010110 0011001': 1, '10101111 1111000': 2, '11100110 1011111': 1, '10101111 0001111': 1, '11011110 0010011': 4, '00101110 1010000': 1, '01011110 1010000': 1, '11100011 0011000': 2, '11010111 0010110': 3, '01010111 0101001': 1, '11110010 0011111': 1, '11110101 0011110': 1, '10101111 1110000': 1, '11011110 1110001': 1, '00110110 1011000': 1, '11101111 0101001': 2, '11101100 0011000': 3, '01100110 0001011': 4, '10111111 0111010': 1, '00100010 0001110': 1, '01111101 0001101': 1, '11000110 0000100': 3, '01110110 0010111': 1, '11000110 0011111': 1, '11001100 0000000': 1, '11111110 0000000': 42, '11011010 0010010': 1, '11111011 0010010': 1, '11011110 0000000': 10, '11101110 1001010': 2, '11100111 0011001': 7, '01101110 0000001': 6, '11011100 0011000': 2, '10110110 0100100': 2, '01111111 1001000': 1, '01101010 1011101': 1, '01101111 0010010': 1, '11111100 0000000': 4, '01101111 1011000': 4, '11101110 0011010': 17, '10011111 0101000': 1, '11110111 0001010': 20, '11000100 0001100': 1, '01100110 0111011': 1, '10100001 0000111': 1, '11111111 0001100': 22, '11101100 0011001': 4, '11101101 0001000': 6, '11001111 0001101': 4, '10111010 0011000': 1, '01110110 0100110': 1, '10101110 0100111': 1, '01010110 0010110': 1, '01101110 0011100': 1, '01101110 0000000': 4, '11110011 0000111': 1, '10110111 0101000': 2, '10101110 0001000': 2, '11010110 0011110': 2, '10100110 0101110': 2, '10111111 1110000': 1, '00110111 0000101': 1, '01011101 0010011': 1, '01101011 0000010': 1, '10100110 0001010': 1, '11000011 0010010': 1, '01100101 1001101': 1, '01110111 1010100': 1, '11101111 0001100': 25, '00110111 1110110': 1, '11100010 0001000': 1, '11110101 0001001': 1, '11110111 0110000': 2, '10101111 0000010': 1, '10101110 0000010': 1, '01100101 1000111': 1, '10100110 0001001': 2, '11100011 1001010': 1, '00101111 0001111': 1, '11100111 1001111': 1, '10100011 0011010': 1, '11110110 0001001': 11, '01101011 1000011': 1, '11111110 0001110': 8, '01110010 1001111': 1, '01110100 1001100': 1, '10001110 0011111': 1, '11100110 0001010': 16, '01100110 0100000': 1, '11111111 0111100': 2, '11111111 0000101': 17, '11001111 0001010': 6, '11100010 0010011': 1, '11101110 0001100': 12, '01101010 0011100': 1, '01111111 1011101': 1, '01110111 0000110': 8, '11001111 0010100': 4, '01110110 1001110': 1, '10011100 0010010': 1, '11111111 0000100': 33, '11111110 0101101': 1, '00111111 0011010': 1, '11010011 0100101': 1, '11101111 0110010': 2, '01111101 0010101': 1, '11100100 0000001': 2, '11001101 0000010': 1, '11010010 1111111': 1, '10111111 1101010': 1, '01101011 0001100': 1, '11001110 0010101': 2, '01111111 0011000': 1, '11111111 1001111': 1, '00010110 1001101': 1, '11010011 0000000': 2, '01111111 0010010': 4, '01100110 0011100': 1, '11010100 1011101': 1, '11111010 0011010': 2, '11111011 0001001': 2, '11100110 0001011': 7, '11110101 0101001': 1, '01100111 1111100': 1, '11001111 0011110': 2, '10001100 0000001': 1, '11010111 0010000': 6, '11101010 0011111': 1, '10011111 0111000': 1, '11110110 0011011': 5, '11011111 0010100': 5, '11110110 0001110': 8, '11010110 0010100': 4, '11011110 0001011': 3, '01110110 1011011': 1, '11001111 0000000': 2, '11111010 1000110': 1, '11100110 0000110': 6, '01010101 0011000': 1, '11100111 1001011': 2, '11111101 0001110': 1, '00100110 0001111': 1, '11010110 0001000': 2, '10001110 0001000': 2, '10111110 0010001': 2, '01010111 0001000': 1, '10111110 1011011': 1, '01110110 1001000': 1, '11010101 0111110': 1, '01110101 0000101': 1, '11110100 0011110': 1, '11100110 1011011': 1, '10101011 0011000': 1, '01111110 1001010': 2, '11111111 1001101': 1, '11111001 0001010': 1, '00011010 0000001': 1, '01111101 1010000': 1, '11111100 0010011': 1, '11011110 0010000': 17, '11101111 0111110': 1, '10000111 1000000': 1, '10111010 0000000': 1, '01110111 0010011': 1, '11101100 0010110': 1, '01110111 1000110': 1, '11011010 0110101': 1, '10100110 0001011': 1, '11100111 0101000': 3, '11100100 0000011': 2, '10010011 0001010': 1, '10100101 0011000': 1, '10111111 0010011': 4, '11110100 1010100': 1, '11100100 1001000': 1, '11010110 0001010': 2, '11100101 0101101': 1, '11101111 0001000': 57, '11101111 0111010': 1, '01101111 0000100': 2, '10011111 1110000': 1, '11011111 0100001': 1, '01100111 0000011': 1, '11100010 0001100': 1, '11100010 0000010': 2, '01110110 0001100': 5, '10111111 0000101': 4, '10000111 0000000': 2, '11111111 0010001': 24, '11101110 0110011': 1, '11011101 0111011': 1, '01110110 0001110': 2, '01110111 1001101': 2, '11001110 0011011': 2, '11001110 0011111': 2, '10100110 0000100': 4, '11101110 0010010': 11, '01001110 0010011': 1, '11001111 1011010': 1, '11101000 0000001': 1, '01110110 0001011': 2, '11110110 0000101': 21, '11111111 0001111': 5, '01110100 1001001': 1, '11100111 0100101': 1, '10100111 0001001': 3, '01101111 1001001': 1, '01010110 0010101': 1, '01111110 0001010': 1, '01110011 1101010': 1, '11010010 0101011': 1, '01111111 0101011': 1, '11101000 0011111': 1, '11010101 0011010': 1, '11111010 0000000': 5, '11111101 0001001': 5, '11101100 0110111': 1, '11011111 0111001': 2, '11011011 0011001': 1, '10111111 1000000': 3, '11100110 1000101': 2, '11100110 0010111': 2, '11110011 0011110': 1, '11111111 0011110': 7, '11110110 1000111': 1, '11100000 0001111': 2, '11011100 0001000': 1, '01000111 1010011': 1, '10100101 0010011': 1, '10111111 0110000': 1, '11100111 0000100': 43, '01011011 0011000': 1, '11101100 0001000': 6, '01100111 0101010': 1, '00111011 1001110': 1, '11100110 0001001': 18, '10011110 1010010': 1, '11011110 0110011': 1, '11111110 1011000': 2, '11110100 0101000': 1, '11100011 0000110': 1, '11111101 0001011': 3, '11111110 0110100': 1, '01100011 1001001': 1, '11101111 1011011': 1, '11110011 0001111': 1, '10101110 0011011': 1, '10010111 0010001': 1, '11011111 0110100': 1, '01110110 0100100': 1, '11000111 0010100': 4, '01000110 1010100': 2, '11111110 0000110': 15, '10110011 0010001': 1, '11111111 1001100': 1, '01101110 1010100': 1, '00110110 0101100': 1, '11000111 0001001': 6, '01101111 0011000': 5, '10110111 1110101': 1, '01110110 0011010': 1, '01011100 0000001': 1, '11001110 0011101': 4, '11011110 0010100': 3, '01111110 0011000': 1, '11111101 0000010': 7, '10111010 0000110': 1, '10111111 1001000': 2, '11111011 0001010': 4, '11110110 0010011': 6, '01101101 0000001': 1, '11111011 0000001': 5, '01001110 1000010': 1, '01110110 0010001': 1, '01001111 0000000': 1, '10101111 0000101': 1, '01111110 0010100': 3, '01010111 0010111': 1, '11110110 0101001': 2, '01101110 0001101': 2, '10101111 0111100': 2, '11000010 0001001': 1, '01000110 1000000': 2, '11100111 0100100': 1, '11101111 0010100': 15, '11111111 0010010': 14, '10101010 0011000': 1, '11001110 0111001': 1, '11100100 0011110': 1, '11011101 0101001': 1, '01110110 0110100': 2, '11001010 0001110': 1, '01111111 0000000': 12, '10100111 1011100': 1, '11101001 0010001': 1, '11101100 0000001': 1, '11000111 0010000': 3, '11111111 0100000': 6, '11111011 0110011': 1, '01100111 1011001': 1, '11100111 0010100': 10, '10010111 0111010': 1, '11011101 0010010': 2, '11010111 0000011': 2, '11110110 1000100': 2, '01110111 0000100': 13, '01001111 0010000': 2, '01101111 0001000': 8, '01101111 0011010': 2, '01110111 1010010': 1, '01111110 0100000': 1, '11101011 0011000': 5, '11111110 1000001': 1, '10111110 0101101': 1, '11110010 0001010': 2, '11100110 0001110': 17, '10110101 0101100': 1, '10110110 1010001': 1, '01011110 0011011': 1, '11111011 0011001': 1, '11110110 0101100': 4, '10110100 0010000': 1, '00110111 0001010': 1, '01111110 0111100': 1, '11011110 0101000': 2, '11100011 0010001': 2, '11101110 1001000': 3, '11101101 0001010': 3, '11011010 0011001': 1, '11011111 0111100': 1, '10111111 0000001': 3, '11100110 0000001': 10, '10111110 0110010': 1, '01101111 0010001': 2, '10110110 1100011': 1, '11110011 0000100': 4, '01010111 0011000': 2, '11101111 0011111': 9, '11101101 0011101': 1, '11110101 1001111': 1, '01000110 0011101': 2, '11111010 0000011': 3, '11111111 0001101': 9, '10101111 0000001': 1, '00011110 0111100': 1, '00101111 0001010': 1, '11011111 0010000': 23, '11111111 0010110': 4, '11110011 0000001': 1, '10110110 0100010': 1, '01011111 1001001': 1, '11010111 0011100': 5, '10110110 0101010': 1, '00000111 0011110': 1, '10110110 0011000': 1, '11101110 1011101': 1, '10010110 0010111': 1, '11010110 1010100': 1, '11100010 0011100': 1, '00011101 1010001': 1, '10101111 1111011': 1, '10111111 0001010': 1, '11101111 0011011': 11, '11100101 0001110': 2, '01101111 1000111': 1, '11000110 1001110': 1, '10101011 0001010': 1, '11101000 0010111': 1, '11011110 1000100': 1, '11001010 0000000': 1, '11100101 0010000': 4, '11010110 0010001': 1, '01101111 1001000': 2, '11111111 0111000': 2, '11110111 0101000': 5, '11010101 0000110': 1, '01010111 0111110': 1, '01100111 0001001': 1, '11110010 0000011': 1, '11001110 0000001': 2, '10111001 0011110': 1, '11011111 0001110': 2, '01000011 1000010': 1, '10111111 0011010': 1, '00110111 1011010': 1, '11001111 0111110': 2, '11110111 0010011': 2, '11100011 0001100': 1, '11000111 1010101': 1, '11000110 0010011': 2, '11010110 0011111': 1, '10000111 0001000': 2, '11100101 0000010': 3, '10110110 0010010': 1, '11110111 0101010': 2, '11110111 0101101': 1, '01111110 1000010': 1, '11100111 1001000': 4, '11110100 0001110': 1, '01001011 0011001': 1, '11101110 0011101': 8, '11111100 0010111': 2, '01101101 1001111': 1, '10110111 0110000': 1, '10011011 0011000': 1, '11110111 0011010': 10, '11110101 0001111': 1, '01110011 1011010': 1, '11111011 0001100': 3, '11000110 0010110': 3, '01001101 0011011': 1, '10101111 0010000': 1, '10110110 1001001': 1, '11100010 0001101': 3, '11010011 0010111': 1, '10101111 0000110': 1, '11101010 0011100': 1, '10101110 1001000': 1, '11110110 1000001': 1, '01011110 0000000': 1, '10110110 1001100': 1, '11100111 1000000': 3, '11101010 0001110': 1, '11100110 0010000': 11, '01010111 0000001': 1, '01111111 0010011': 1, '11101010 0011010': 6, '11000111 0011000': 6, '11101110 0001000': 46, '11011110 0011010': 1, '01101111 1010100': 1, '11010111 0001010': 1, '00010110 0000001': 1, '11111111 1001000': 2, '01110110 0011110': 1, '01110111 0001001': 3, '10000101 0011110': 1, '11101111 1011001': 1, '11110111 0001111': 4, '00111111 0100000': 1, '10001110 0011010': 1, '11010111 0000110': 4, '10101111 0001100': 3, '11100100 0001101': 1, '11110111 0101110': 1, '11111111 1000100': 1, '11100100 0001001': 4, '01111111 0001000': 7, '10101111 0011110': 1, '11110111 0010010': 7, '00111111 0001000': 2, '00110111 1110000': 2, '11111000 1010111': 1, '01110110 1000111': 1, '11101010 0000101': 2, '11111110 0010000': 29, '10110110 0000010': 1, '10100011 0001100': 1, '11110110 0101010': 2, '11011100 0001010': 2, '00011111 0111000': 1, '11111100 0111101': 1, '00101110 1011010': 2, '10110100 0000111': 1, '11011010 1011000': 1, '11100011 0000010': 2, '11110100 0000000': 2, '11100110 0000111': 3, '11001111 0000100': 5, '11110010 0000000': 2, '01101111 1001010': 1, '01100010 0101000': 1, '01111110 1000001': 2, '01010110 0011000': 2, '11100011 0000101': 2, '11111011 1010010': 1, '11011111 1011100': 1, '11110110 0010010': 7, '00100111 0001100': 2, '11101100 0000011': 3, '01110110 0000001': 2, '11111111 1010110': 1, '11101110 0010110': 6, '11110100 0011100': 1, '01110010 0000010': 1, '11001111 0010000': 16, '10101111 0011010': 2, '10110111 1101001': 2, '01001110 1011100': 1, '01101011 0011001': 1, '11101011 0011111': 1, '11101111 0001011': 14, '01111110 0000100': 2, '01001010 0000010': 1, '11001100 0001000': 1, '11111101 0011101': 1, '10110111 0101010': 1, '11010101 0001011': 2, '11110111 1010101': 1, '11110011 0010110': 3, '01011110 0010011': 1, '10100111 0011000': 3, '11010011 0001000': 1, '11111010 0000100': 3, '11110011 0001101': 1, '10100111 0010001': 1, '11101100 0001010': 3, '01101110 0011111': 1, '01110111 1001000': 5, '11001111 0111000': 3, '00101110 0000001': 1, '01111011 0111010': 1, '10010111 0100011': 1, '10111111 0101001': 3, '11101001 0000011': 1, '11111110 0111101': 1, '11111010 0001100': 3, '00011100 0110001': 1, '11101010 1001010': 2, '10101110 0100101': 1, '10111110 1101100': 1, '01110110 1111011': 1, '11111010 1001111': 1, '11011111 0000100': 4, '10111101 0000001': 1, '11110001 0000111': 1, '10110111 0000100': 5, '11111011 0101110': 1, '11011111 0101111': 1, '11110101 0000101': 1, '01010111 1010110': 1, '01111111 0000100': 5, '10100111 1001101': 1, '11111100 0001100': 1, '11010110 1011000': 1, '11101100 1001010': 1, '11110110 0011001': 4, '11111110 0101111': 2, '11001101 0010110': 1, '11010110 0001100': 4, '11011110 0000100': 1, '11110011 0001010': 1, '10110111 1010100': 2, '11100101 0011010': 2, '01100101 0010110': 1, '01100110 0000100': 4, '01110111 0011010': 1, '01111111 0010100': 1, '11000101 1000001': 1, '10110111 0001101': 6, '11101110 0011011': 12, '11010110 0011001': 1, '11110110 1010000': 1, '10110110 0001000': 4, '11101111 1001101': 3, '11111011 0000000': 8, '11010100 0010000': 1, '11011111 0010111': 4, '11000111 0101011': 1, '10001101 0001000': 1, '01100111 0011000': 2, '11101111 1011000': 4, '10110110 1100001': 1, '10111101 0101111': 1, '11001011 0010001': 1, '11010111 0000001': 1, '11000111 0011100': 4, '11111111 0001011': 10, '01110110 1010000': 1, '11010111 0001000': 4, '11111111 1101001': 1, '11110100 0011010': 2, '10011111 0011111': 1, '11101111 0111111': 1, '11110011 0000010': 1, '10111111 0100011': 2, '11101110 0010101': 8, '11111110 0010100': 14, '01100111 0010100': 1, '10001111 0011001': 1, '11100101 0011011': 1, '01011111 1111010': 1, '11101111 0000100': 29, '10110010 0000100': 2, '11100101 1011100': 1, '11111111 1000000': 3, '11100110 0101100': 1, '10110110 0111000': 2, '10111011 0001000': 2, '01110110 0000000': 6, '11001111 0101000': 1, '11011101 0001010': 1, '10111110 0010010': 1, '11111101 0010001': 2, '10110111 0101011': 1, '11100101 0001101': 3, '11110110 0000100': 36, '00110110 0000001': 1, '10010111 0011000': 3, '11111110 1011100': 1, '01101111 0000101': 3, '10100111 0001111': 2, '11100100 1001011': 1, '11100111 1001010': 1, '10100110 0001100': 8, '10101011 1011010': 1, '11010111 0001001': 3, '11111010 0011101': 1, '10110101 0100010': 1, '00110111 0010001': 1, '11101100 0001110': 1, '01010110 0000000': 1, '01110111 0010001': 1, '10101110 0010001': 1, '11010101 0011000': 1, '11010110 0011000': 6, '11011110 0011001': 5, '11111101 0000011': 2, '11001000 0001010': 1, '11111111 0100100': 2, '10101110 0001110': 1, '01111010 1001000': 1, '11011101 0110100': 1, '11100100 0011111': 1, '11010110 0010011': 1, '01110110 0001101': 2, '01110110 0010100': 2, '11111111 1100010': 1, '11010110 0010111': 2, '01001110 0000000': 2, '01011011 0011100': 1, '01101010 1000001': 1, '01111111 1010000': 4, '01000110 0011011': 1, '01101011 1011011': 1, '11011101 0110101': 1, '01110111 0100100': 1, '11100111 0001010': 12, '01110100 0010110': 1, '11000110 0001110': 2, '11001110 0010001': 1, '11100111 0000010': 12, '11001110 0111110': 1, '11110111 0110001': 2, '11111111 0101110': 1, '11101010 0010010': 1, '01111111 0011101': 1, '01110100 0010010': 1, '01111111 1001010': 1, '11110011 0001110': 3, '00100110 0000101': 1, '10101111 0011001': 4, '11010111 0001101': 4, '11101110 0000011': 14, '10111110 0110001': 1, '11111111 0000010': 29, '10100111 0001110': 1, '10010110 0111100': 1, '11100110 0001101': 31, '11101010 0000011': 4, '01011111 1000000': 1, '01101111 1000000': 1, '10111110 0011001': 1, '10000111 0001101': 1, '11011111 0001001': 1, '11001111 0011011': 1, '11100100 0000100': 2, '11011110 0001010': 4, '01111111 0011110': 1, '10100110 0010001': 2, '10111010 0000011': 1, '11010111 0101100': 1, '11100110 1011101': 1, '11100111 0010111': 3, '11110110 0110001': 2, '11111111 0101101': 2, '11011111 0001111': 1, '11110101 0000010': 3, '11100100 0001010': 2, '01111110 0000011': 1, '11010111 0010010': 1, '11111101 0010101': 1, '10001110 0101000': 1, '01100010 0000011': 1, '01100111 0000100': 6, '10110110 1100110': 1, '11101110 0101111': 1, '11110111 0000011': 10, '10010110 0000000': 1, '11100100 0001110': 2, '11100111 0000101': 15, '01100111 0000110': 2, '11101100 0000000': 4, '11111010 0010001': 1, '10001110 0001001': 1, '01010111 0001001': 2, '01111110 0101000': 1, '01010011 0000100': 1, '11101111 1001000': 2, '01110111 0010100': 3, '01110011 0000100': 1, '10101110 1001010': 1, '10111110 0001011': 2, '11101110 0110101': 1, '10110110 1101100': 2, '01010111 1100000': 1, '10011111 0110100': 1, '11101100 1011111': 1, '11100010 0000111': 1, '11101101 0011000': 6, '01001111 0011001': 2, '11011111 0110000': 2, '10101111 1000101': 1, '11101101 0011010': 5, '00100110 1000100': 1, '11100111 0000111': 4, '11101011 0001010': 5, '11100110 0011101': 6, '01111111 1011010': 1, '10001101 0000000': 1, '10111110 0101000': 1, '01100110 0001100': 5, '10110111 0100110': 2, '11011111 0000001': 3, '11010111 1010000': 1, '11010011 0011010': 1, '00001011 1000010': 1, '10101110 0000100': 2, '01110110 0011111': 1, '11010100 0101011': 1, '11010101 0011100': 1, '11000110 0001101': 3, '11100110 0101001': 1, '11101010 0011011': 4, '11110111 1000011': 1, '10001110 0001111': 1, '11001111 0101001': 1, '11010111 0010011': 1, '01101110 0001000': 4, '11001100 0011010': 1, '00111110 1110000': 1, '11110110 0011000': 18, '11111111 1101101': 1, '11101111 1000010': 2, '01101100 1100110': 1, '01111101 1011000': 1, '01100111 0000001': 4, '10011111 0001010': 1, '00110110 0110000': 1, '11000111 1010000': 2, '11110100 1000110': 1, '11110111 1101101': 1, '10100111 0100000': 1, '11110111 0100100': 2, '01110111 0001101': 3, '11010110 0000010': 2, '01000110 0000101': 1, '01111100 0000010': 1, '11010110 1000000': 1, '11110110 0111100': 1, '10011111 0101001': 1, '01011111 0000010': 1, '11011111 0001000': 7, '10101110 0100010': 1, '11110100 0110110': 1, '10110111 1111000': 1, '01111011 0011111': 1, '11110010 0100110': 1, '11000111 0001101': 2, '11100110 0011111': 2, '01101010 0011011': 2, '11010110 0000100': 10, '11111101 0001010': 2, '01101110 1000100': 1, '10110111 0101110': 1, '01101011 0011010': 2, '11011011 0000110': 2, '11110011 0000011': 6, '11110101 0000100': 6, '11100001 0011100': 1, '11101100 0001011': 3, '10100101 0001111': 1, '10101110 0001001': 2, '11010110 0110100': 1, '11111011 0000011': 2, '11001110 0001010': 7, '10101110 0001010': 3, '11110011 0011111': 2, '01101110 0011000': 3, '11000001 0001100': 1, '11111001 0000100': 1, '10110101 0011001': 1, '10101110 1000001': 1, '01111110 1000111': 1, '00110111 0010100': 1, '01100111 0011001': 2, '10100111 0011001': 1, '11110010 0000010': 3, '00111010 0100010': 1, '11111110 0001100': 18, '11010010 0010100': 1, '00110110 0000111': 1, '11110101 1000100': 3, '11101110 0001111': 6, '11110111 1001101': 1, '11001110 0001001': 6, '01111111 0011001': 3, '11001111 0000001': 3, '01100111 0010010': 1, '11100010 0001011': 1, '01101111 1011101': 3, '01100110 1001111': 1, '01111111 0001010': 1, '11100010 0000100': 1, '10111111 0111011': 1, '11001011 0001010': 1, '11101110 1000010': 2, '11000111 0010011': 1, '11000101 0011001': 1, '11101110 0000101': 9, '10101110 0000000': 3, '01100111 0010101': 1, '11011111 0001010': 2, '10001111 0111100': 1, '10111111 0111110': 2, '01110111 1000000': 1, '01010111 0000100': 1, '11001010 0001010': 1, '10011111 1000100': 1, '01101111 0001111': 2, '10110110 0010000': 4, '01100111 1000100': 1, '11001111 0010101': 1, '01101100 0010000': 1, '10100011 0111011': 1, '01111110 1010000': 3, '11111010 0100011': 1, '11011111 0000010': 3, '11010110 0110001': 1, '11111010 0001000': 1, '11111110 0000111': 8, '10110011 0100110': 1, '11001111 0000111': 1, '11110111 0111000': 1, '11111110 1000011': 1, '11010110 0110110': 2, '11111111 0011010': 14, '11000010 0011010': 1, '11110100 0010000': 1, '10110111 1010101': 1, '11100111 1001100': 4, '01111110 1000000': 4, '11100111 1010100': 1, '11111101 0011000': 1, '11101001 0001110': 1, '10101111 0010010': 2, '11101110 0011000': 33, '11111011 0100000': 1, '01111110 0001110': 1, '11011110 0100000': 1, '01110111 1001111': 1, '01111110 1000100': 2, '11001110 0011110': 1, '11111111 0001000': 46, '01111110 0000001': 4, '11110111 0011000': 22, '11111101 1001110': 1, '11100101 1001101': 1, '00101011 0111100': 1, '11011111 0000110': 2, '11011010 0011100': 1, '11111111 1011000': 4, '01110101 0000100': 1, '10100100 1111111': 1, '11100011 0000100': 2, '01101010 0011010': 1, '01100111 1001101': 3, '11010110 0101000': 1, '11101111 0010111': 2, '11111111 0010000': 37, '01100110 1010000': 3, '11100101 0000101': 2, '11101111 0000000': 57, '10100111 0000011': 1, '00010111 0010001': 1, '11001101 0110000': 1, '11010111 0110100': 4, '10101111 1011011': 1, '11110010 0010110': 1, '11100111 1010001': 2, '01110111 0000101': 3, '01111111 0000001': 4, '11110100 0000110': 4, '11011101 0000011': 1, '11111101 0100100': 1, '10111111 0101000': 2, '10001010 0111101': 1, '01011111 1001000': 1, '10111110 0011000': 5, '11010110 0101111': 1, '11011111 0011001': 3, '11111111 0110011': 1, '10000111 0111110': 1, '10101111 0001110': 1, '01111111 0000010': 2, '01100110 0001110': 2, '10111111 0100100': 1, '10010111 0010100': 1, '11111111 0011101': 4, '10010111 1111100': 1, '11100101 0011000': 1, '11110010 0001001': 1, '11100111 1011000': 1, '01110011 0011000': 1, '11110110 0000010': 18, '01101110 0000100': 1, '01110110 0010000': 1, '10101101 0011100': 3, '10100110 0011001': 1, '11111110 0011010': 2, '11111111 1010100': 2, '11111110 0010011': 11, '11111110 0010110': 6, '01110110 1000110': 1, '11101110 0100001': 1, '01110101 0001101': 2, '11001111 1000111': 1, '11101111 1000101': 2, '11001101 0011001': 1, '11110101 0000110': 3, '01101111 1010000': 1, '01010111 1011000': 1, '10011010 0000000': 1, '01111011 1010100': 1, '00101111 1011010': 1, '11101011 0000011': 2, '10100111 0101000': 1, '10010110 0010001': 1, '10011111 0000011': 1, '10111110 0110000': 2, '11010111 1001101': 1, '11111101 0000000': 5, '11110110 0011110': 4, '11001101 0010000': 3, '11101111 1000000': 2, '01110110 0010010': 2, '01001111 1011001': 1, '10100110 1101100': 1, '11110010 0001000': 2, '11110010 0001110': 1, '11101111 0101100': 2, '11011110 0010101': 2, '01010110 0000001': 1, '11111100 0000100': 1, '11100110 1011001': 1, '11101100 0011011': 2, '11101111 0001001': 34, '11000110 0000101': 1, '00101010 1101101': 1, '10011011 0011011': 1, '11101101 0011110': 2, '11111110 0011111': 2, '00010100 1100000': 1, '11101111 1000001': 3, '11011011 0000001': 1, '11101101 0000100': 4, '11110111 0011101': 8, '01101111 0011001': 2, '10111111 1010011': 1, '11011111 0100101': 1, '11100011 0001010': 1, '01001111 0011000': 3, '11100111 0011011': 5, '01110101 0001001': 1, '11110111 1100100': 3, '11111111 0011000': 33, '01000111 1101100': 1, '10101110 0101011': 1, '11101011 0010110': 2, '00011110 0011001': 1, '11111100 0001010': 2, '11010011 0000101': 1, '11100111 0101100': 1, '01101100 1001001': 1, '01101110 1101110': 1, '01100111 0100100': 1, '11110010 0000100': 5, '11110111 0001101': 19, '10100111 0101111': 1, '10110011 0000010': 2, '01110100 0000100': 3, '11001010 0111100': 1, '11010101 0001000': 2, '11111111 0100010': 2, '11001010 0001001': 1, '01101110 0001001': 2, '11010111 0110000': 1, '01000111 0011011': 1, '10100011 0011011': 1, '11110111 0111110': 1, '11110111 1001000': 7, '10011110 0011000': 2, '11001111 0011001': 5, '11101001 0101011': 1, '11110010 1000100': 1, '11111111 1011011': 1, '11011111 0010010': 1, '11010110 0011101': 2, '11101101 0000010': 2, '11100101 0100100': 1, '11110110 0101000': 3, '11100111 0001110': 18, '01011111 0001000': 1, '11101010 0011001': 1, '11111011 0011110': 2, '11001110 1011100': 1, '10100100 0000000': 1, '11110110 0010101': 4, '00101111 0010100': 1, '01110101 1001010': 1, '01111111 0000110': 5, '11110100 0011000': 2, '01011110 0111001': 1, '00101110 0001000': 1, '11000011 0101010': 1, '10111111 0000010': 1, '01001100 1000111': 1, '11101110 0001110': 8, '11111101 0010100': 2, '11001011 0111110': 1, '01110110 1000010': 1, '11100100 0100100': 1, '11110111 0010111': 5, '11100111 0011000': 22, '11000011 0011010': 1, '11101110 0010111': 5, '01011110 0101011': 1, '11011110 0011000': 8, '11111101 0000110': 4, '11100110 0001000': 28, '11111010 0000110': 1, '11000110 0011001': 3, '11101110 0000001': 19, '11111110 0010101': 13, '11010111 0111100': 1, '01110111 0000011': 1, '11110111 1011101': 1, '11011111 0000101': 1, '11011110 1011110': 1, '11011110 0010001': 7, '01111111 0000011': 1, '11100110 0000000': 21, '11110100 0110011': 1, '10101110 0100001': 1, '11110111 0000100': 64, '01101101 1000101': 1, '10000111 1110001': 1, '11100100 0011001': 2, '11101110 1010001': 2, '10011111 0000101': 1, '11001111 0001011': 1, '11011111 0111000': 3, '01010111 0010110': 1, '10101111 1101000': 1, '01001110 0000101': 1, '11111111 1001010': 1, '10011110 1000000': 1, '11110110 0100110': 1, '11100110 1001000': 1, '00100111 1010000': 1, '01100111 1010100': 2, '01101110 0000010': 1, '00100110 0001101': 1, '01101110 0011110': 1, '10111110 1000011': 1, '11011100 0010001': 1, '00110111 0000110': 1, '01101011 0001001': 1, '11001111 0001100': 3, '11010110 0011011': 2, '11001010 0111000': 1, '11011110 1110000': 1, '01100111 1111110': 1, '11010110 1000110': 1, '10111011 0100100': 1, '11011110 1010011': 1, '01100010 0000101': 1, '11101101 0001001': 1, '11111111 1111000': 1, '11101011 0001001': 1, '00111110 0000001': 1, '11001110 0000101': 1, '11101010 0001111': 2, '10101111 0100000': 3, '11100010 0010000': 1, '11100110 0011001': 5, '11101110 0110001': 1, '01111111 1000000': 4, '11001111 0010001': 2, '11101011 0001110': 4, '01101111 0001011': 1, '11101010 0010111': 1, '01101111 1000101': 2, '01111100 0000000': 1, '00110110 0111001': 1, '10111111 0011001': 1, '01110111 1010011': 1, '10101010 0011010': 1, '11111110 0001011': 4, '01100111 0001111': 1, '11110111 0000010': 19, '11111110 0011001': 9, '11110110 1011100': 1, '11111111 0001110': 9, '11011101 0011111': 1, '00011111 0001001': 1, '01101110 1001110': 1, '11110011 0001000': 6, '10111100 0100110': 1, '11110110 0011101': 3, '11010111 0000111': 2, '10111111 0011000': 1, '01001101 0000010': 1, '11110000 0010010': 1, '11111111 0011111': 5, '00100101 0000100': 1, '01100101 0000010': 1, '11011111 1010000': 1, '01110111 0000000': 7, '11100100 0010100': 1, '01010111 0001101': 1, '10111110 0100001': 1, '10111111 0100010': 1, '11001111 0001110': 3, '01110101 1010000': 1, '11110110 0100100': 1, '11111111 0101001': 2, '11001110 0000111': 1, '11110111 0111001': 1, '11111111 0110000': 1, '11101111 0100000': 1, '10111011 0000011': 1, '01111110 1000101': 1, '01001110 0000001': 1, '11111110 1000110': 2, '01101011 1001100': 1, '11111100 0001101': 1, '11101110 0100011': 1, '11001110 0001011': 3, '10110011 0110111': 1, '01001111 0001100': 2, '11111101 0001000': 5, '01101111 0010000': 5, '10101111 1010000': 1, '11000100 0000110': 1, '10001111 0010000': 1, '01101010 1001100': 1, '11101010 0000010': 1, '00101110 0010000': 1, '01010010 1011011': 1, '11101100 0000101': 1, '11001101 0111010': 1, '10110111 0110100': 1, '10101111 1100110': 1, '11101111 0101000': 4, '11110101 0010111': 1, '11111101 1011011': 1, '01111111 0000101': 2, '11111111 0000001': 33, '10101100 0000000': 1, '11100101 0001010': 3, '11111110 0100011': 1, '01101110 1011000': 3, '01100111 0001010': 3, '01110111 1001100': 4, '00111110 0011100': 1, '01101110 0001010': 4, '11010110 0000000': 5, '11001010 0010001': 1, '10011011 0100101': 1, '11101101 0000110': 2, '11110001 0011010': 1, '11000110 0011110': 2, '11000110 0011000': 6, '11011100 0111100': 1, '01100110 0000000': 1, '11110111 0100000': 5, '11110110 0101011': 2, '11101100 0011100': 2, '11110111 0000000': 47, '00111110 1000000': 1, '10110111 0001111': 1, '11011101 0000000': 1, '11110111 0001000': 62, '11101110 0001010': 23, '11111010 0000010': 1, '11111100 0000001': 2, '11100111 0011110': 6, '01101110 1001000': 3, '01001100 0001010': 1, '11100110 1000110': 3, '01110111 0100101': 1, '10100011 0010100': 1, '01011100 0000010': 2, '10010111 0010010': 1, '10110110 0001010': 2, '00100111 0110100': 1, '01100011 0001000': 1, '11010011 0011110': 1, '11000110 0001000': 5, '11010110 0001101': 2, '10101101 0100110': 1, '11111110 0001000': 38, '11111100 1001011': 1, '10101111 0001010': 2, '00100111 1001100': 1, '11110111 0001100': 42, '01100111 0001011': 1, '10001110 0011001': 1, '11110101 0000011': 2, '11111111 0111010': 2, '10100111 1101001': 1, '11011101 0010000': 1, '01111111 0110001': 1, '01000111 0000000': 1, '11110011 0010101': 1, '11111110 0000011': 8, '11011111 1111001': 2, '11100111 1000010': 1, '01010111 1010100': 1, '11110011 0010000': 3, '11111111 0011001': 11, '00010111 0001100': 1, '00110110 1101001': 1, '11101101 0010010': 2, '11001110 0011100': 2, '10111111 0000100': 4, '01001110 1011010': 1, '01000101 1000110': 1, '01110110 1001010': 1, '10001111 0011000': 2, '01100100 1001111': 1, '01110110 0010011': 1, '10110111 0110011': 1, '10101111 1101001': 1, '11101101 0000000': 5, '11110101 0100100': 1, '11110110 0011010': 3, '11101011 0011110': 3, '01101110 0010110': 1, '10110011 0001001': 1, '11001111 0011010': 8, '01110111 1000011': 2, '01100110 0011000': 6, '11111110 0011101': 2, '10110111 0000000': 6, '10111110 1110001': 1, '10011111 0011000': 1, '10100111 0111101': 1, '11110100 1010110': 1, '11101111 0011001': 24, '10000111 0011001': 1, '10101110 0000111': 2, '10101111 1001001': 2, '11111010 0001010': 1, '10101110 0111111': 1, '11111010 0001110': 1, '11100011 0010010': 1, '11101100 0010101': 1, '11100111 0011101': 8, '10101010 0010000': 1, '11101011 0011100': 2, '11101011 0000001': 3, '10110110 1100000': 1, '11111000 0001001': 1, '11100001 0010101': 1, '01110110 1000100': 4, '11101101 0010011': 4, '10100110 1000001': 1, '10011111 0010000': 5, '01101111 1011100': 2, '11100111 1001110': 1, '01110110 1001001': 1, '10111111 1110001': 2, '11111010 1010010': 1, '11000100 0001110': 1, '11101010 0001011': 2, '01110101 0000010': 1, '01101111 1000001': 3, '01110110 0001001': 4, '01001111 0010001': 1, '11101010 0111100': 1, '11111110 0111000': 1, '10111111 0001110': 1, '11000000 0011011': 1, '11010110 0011100': 6, '11111010 0000101': 1, '11011011 0010011': 1, '11101011 0001000': 4, '10110101 1000110': 1, '00000110 0010110': 1, '01101101 0000011': 1, '10111111 1000110': 1, '11100111 0011100': 14, '11111110 1000010': 2, '11110110 0001010': 21, '11111011 1010000': 2, '01000110 0101000': 1, '01001111 1011000': 1, '11111100 1000010': 1, '11101011 0100000': 2, '11110110 1010001': 2, '01110111 0011101': 2, '11000010 0011111': 1, '11101111 0110000': 1, '10110111 0011100': 2, '11100010 0000001': 1, '01000110 0010111': 1, '10111111 0001001': 1, '11011110 0010111': 1, '11101110 1011000': 3, '01111110 0000110': 2, '10101111 0001011': 2, '11100101 0011111': 1, '01011111 0011000': 1, '10100011 1111000': 1, '10111111 0110101': 1, '01101110 1011100': 2, '11101011 0011011': 2, '11101110 0010100': 10, '11000111 0000001': 1, '10110110 1101101': 2, '11111011 0001000': 4, '01011110 0011000': 3, '11110110 1000110': 2, '01101111 0001001': 4, '10000111 0011000': 1, '10111111 1011000': 1, '01101111 0010101': 3, '11110000 0000010': 1, '11011010 0010111': 1, '11100111 0001101': 25, '11001110 0001100': 3, '11000111 0011110': 3, '11101010 1001001': 1, '11111101 1001010': 1, '10111111 0010001': 2, '11101100 0010100': 1, '11110111 0110110': 2, '10110111 0101111': 1, '11001010 0011010': 1, '11001111 0011000': 15, '01001110 0011011': 1, '11111110 1010000': 3, '11110111 0010101': 10, '01011101 0010010': 1, '01101111 0010110': 1, '01011010 1001001': 1, '10100111 0000101': 2, '11111111 0110100': 1, '01101111 1100000': 1, '11011111 1000100': 1, '10100110 0000101': 2, '10001111 0001100': 1, '00100011 0001011': 1, '11100110 0000101': 7, '00011110 0011000': 1, '11101111 0010101': 8, '11111101 0010111': 1, '01101110 1010011': 1, '11101111 0000101': 11, '10110111 0100010': 1, '10110101 0001100': 1, '10110101 0100000': 1, '11101011 1010110': 1, '11010111 0111001': 1, '11110101 0011100': 3, '11001110 0010111': 1, '10001110 0010010': 2, '10111110 1010000': 1, '11101111 0000001': 26, '11110100 0001100': 2, '11010100 0011110': 1, '11000111 0001010': 1, '00110111 1010000': 1, '10100111 1100000': 1, '10111110 0100000': 1, '11101111 1010001': 1, '11000111 0011111': 2, '11000111 0011101': 1, '01111101 0011110': 1, '10010110 0000100': 1, '10110111 0001000': 4, '11010110 0000011': 1, '11001000 1011011': 1, '11101101 0000111': 2, '01111110 0001001': 2, '11011100 0000011': 1, '11111111 1000010': 3, '00101111 1101001': 1, '11011110 0110001': 1, '11111101 0100010': 1, '11110110 0100000': 4, '11001111 1011000': 1, '11101011 0001100': 2, '01110110 1001111': 1, '11100111 0010110': 8, '11111111 1010010': 2, '10000011 0011100': 1, '11100101 0001001': 2, '10110110 0011010': 1, '01110100 0010111': 1, '11101101 0000011': 3, '11110110 0000001': 15, '10110111 0000010': 1, '10111110 0100100': 1, '11110110 0000011': 9, '11110011 0000101': 2, '01100101 0001000': 1, '10110100 1100010': 1, '11111011 0010110': 1, '11111111 0011011': 4, '00101111 1010100': 1, '11111010 0101000': 1, '11001101 0001111': 1, '11011110 1010000': 1, '10110110 0000110': 1, '10101111 0100010': 2, '01110111 0001010': 6, '11110111 1101000': 1, '00100111 0100010': 1, '01100110 1011000': 1, '01101110 0000110': 2, '11011000 0010001': 1, '11110111 1000000': 1, '01111010 0000010': 1, '10011101 0000110': 1, '01100110 1001110': 1, '01011110 1000001': 1, '11100010 0011011': 1, '11111111 0101111': 1, '11111110 0001010': 15, '11001011 0011100': 1, '11111110 0101110': 2, '11111111 0100001': 3, '10011110 1111001': 2, '11011111 1001000': 1, '01111111 0110000': 1, '11011111 0000000': 16, '11010111 0100110': 1, '11110011 0011010': 2, '01110111 0010010': 1, '10010111 0011010': 1, '01100111 0010001': 1, '01011011 0000001': 1, '10110110 0000111': 1, '01101011 1001000': 1, '01001111 0001101': 1, '01111011 1001100': 1, '11001110 0011010': 2, '01101101 1001011': 1, '11101110 0001001': 20, '01101011 1001010': 2, '10111011 0000000': 2, '00111110 0000100': 1, '11001110 0010011': 1, '11111101 0000001': 5, '01100111 1000010': 3, '11011111 0001100': 6, '10100111 0001000': 3, '00101111 0011000': 4, '11100100 1001100': 1, '11101011 1010100': 1, '11010101 0001100': 1, '10000101 0100111': 1, '11010111 0011011': 2, '01101101 0011010': 1, '11010110 0000101': 2, '11111101 0011010': 1, '11111101 0100000': 1, '11100011 0001011': 1, '11101100 0011111': 1, '11110100 0001000': 1, '11100111 0000011': 7, '11001010 0010101': 1, '11001110 0111100': 1, '11100100 0001011': 1, '11011111 1101010': 1, '11110111 1101100': 2, '10101101 0010000': 2, '10010111 0111101': 1, '01111101 1001001': 1, '11100000 0001000': 1, '11110111 0000110': 17, '11011110 0100001': 2, '11001010 0011000': 1, '11110111 0010000': 26, '01101110 0011101': 4, '11111110 0000101': 9, '11111110 0010111': 8, '11111000 0011011': 1, '11101111 0010001': 19, '11110111 0000111': 11, '11011110 0000101': 2, '10100111 0001010': 1, '10101110 0111001': 1, '10110111 0000110': 1, '11011111 1010100': 2, '11110110 0001111': 10, '10111110 0000001': 2, '11011110 0110000': 1, '10101011 0000010': 1, '11000110 0001010': 3, '10100110 0101100': 1, '11100011 0001111': 1, '11111110 1011010': 1, '00111101 0000000': 1, '10101110 0010110': 1, '11001111 0001000': 10, '11001110 0010000': 5, '11101100 1010001': 1, '11111010 0001001': 2, '01000110 0011000': 2, '11011011 0011000': 1, '10011110 1010001': 1, '11111011 0010100': 1, '10111110 1100001': 1, '01101110 1000011': 2, '10111011 0010111': 1, '10100110 0001101': 2, '10110110 1000001': 1, '11010010 0001010': 1, '11110011 0010010': 1, '01011111 0100101': 1, '01001110 1011000': 1, '11101110 1001100': 1, '01011111 0010100': 1, '10110011 0010011': 1, '01110011 0001100': 1, '11011110 0000110': 1, '11101111 1011101': 1, '11100101 0001000': 3, '10101111 1100000': 2, '11101111 0010010': 7, '01111011 0010000': 1, '11000111 0001011': 1, '11111011 0011010': 1, '10111111 0000000': 9, '11100110 1001001': 1, '01011111 1000100': 1, '01110111 0011000': 3, '10010110 0111000': 1, '01110001 1010000': 1, '11101011 0000010': 5, '11010110 0100011': 1, '10101111 0000000': 5, '10111110 1110000': 1, '11001110 0001111': 4, '11110111 0001011': 6, '11111011 0000111': 2, '11110100 0000011': 1, '11010111 0000101': 3, '11100110 0010011': 3, '11010111 0000000': 9, '11011111 0000011': 4, '11011111 0011011': 1, '11110110 0001011': 8, '10101111 0011100': 3, '10110111 0011010': 2, '11110011 0001011': 1, '11111000 0000000': 1, '11101111 0100001': 2, '11100011 0001101': 2, '11001111 1011101': 1, '10100110 0001111': 1, '10011110 0000101': 1, '10101110 1011001': 1, '11100001 0000000': 1, '01101100 0001000': 2, '11010111 0111010': 1, '11101110 1010110': 1, '01110010 0001010': 1, '11000100 0001000': 1, '10101101 0011000': 2, '10110111 0010000': 3, '11010111 0001111': 3, '11100101 0010110': 2, '11100111 0011010': 2, '11010111 0011001': 2, '10110011 0101000': 1, '11110111 1001011': 1, '11000010 0011001': 1, '10100111 0001100': 2, '11111100 0000110': 1, '10000111 0010001': 1, '11110100 0001010': 2, '11011111 0110110': 1, '01111110 0000000': 9, '11100110 1010010': 1, '00101110 0011000': 1, '11010111 1000101': 1, '11101100 0000010': 2, '11111101 0000111': 2, '10000110 1001110': 1, '10101101 0001010': 1, '11100111 1000100': 1, '11001110 0000011': 2, '00011110 1010110': 1, '01011110 1011001': 1, '10111110 0010000': 1, '11101110 1000001': 1, '11000111 0000100': 5, '11010100 0001010': 1, '10100110 0011011': 1, '10111110 1111101': 1, '11101010 0100010': 1, '10010110 0010000': 1, '11011001 0001111': 1, '11100010 0000000': 1, '11000111 0000000': 4, '01110110 1001100': 3, '11100111 0000001': 8, '00111111 1000000': 1, '11000110 0000000': 3, '11110101 0010011': 1, '10100111 0011101': 1, '11000110 0001111': 3, '11111101 0000101': 4, '00101110 0011001': 1, '10101100 1011010': 1, '11001111 1001100': 1, '11001011 0000001': 2, '10111100 0010001': 1, '01100110 0000001': 1, '01111110 1001001': 4, '00101110 0001011': 1, '01111110 0010010': 3, '11111010 0001101': 2, '10100110 1111110': 1, '01100111 0001101': 2, '11100111 0100001': 1, '11111101 0011001': 1, '11001111 0000011': 2, '11110010 0010100': 2, '11001110 0010110': 2, '10110100 0100111': 1, '11101010 0011110': 1, '11100110 0011011': 3, '11100011 0000011': 3, '11101110 0111101': 1, '11111111 1011100': 2, '01011011 0010100': 1, '11101010 0001101': 3, '11111101 0010010': 3, '01110101 0011110': 1, '10100110 0000001': 3, '11101110 1001001': 3, '11110111 0001110': 22, '11110010 0010000': 1, '11111111 1010001': 1, '10110111 1000010': 1, '11110110 0010110': 5, '11110110 0111101': 1, '11011011 0001000': 3, '11010111 0011110': 3, '11100111 0100000': 1, '11101111 1011100': 2, '11110100 0000010': 2, '01010101 0011111': 1, '01101110 0001110': 2, '11110111 0011111': 2, '01101110 0000011': 1, '01111111 0011011': 2, '11001111 1001010': 1, '11111011 0010001': 1, '01100011 1001111': 1, '10010111 1011100': 1, '10110111 1000110': 1, '11000110 0000001': 2, '01010111 0011001': 1, '10111010 1000111': 1, '01111111 1010011': 2, '01011110 0011100': 2, '11010111 1110110': 1, '11100101 0001111': 1, '11111100 0000010': 3, '11010111 1010010': 1, '11110011 1000110': 1, '01001110 1001000': 1, '11111111 0101000': 3, '01111111 1000010': 2, '01110110 1000000': 3, '11110110 0100101': 1, '10001110 0000100': 1, '11110010 0001100': 2, '01110110 0110101': 1, '01000111 0001001': 1, '11100111 0010001': 8, '10110110 0101000': 1, '01111111 0011100': 6, '10100111 1001011': 1, '10001111 1011000': 1, '01011110 0000001': 1, '10101110 0011101': 1, '11110111 1000100': 3, '10100101 0001010': 2, '11001110 0000010': 7, '11110111 0011110': 9, '11110111 1001110': 2, '01101111 0011100': 1, '10100111 0011100': 1, '01100101 1000100': 1, '11110101 0001000': 2, '11110011 0000000': 4, '11011110 0010110': 1, '11100011 0001001': 2, '10001011 0011000': 1, '10111111 0100110': 1, '11000011 0000010': 2, '11101110 0001101': 3, '11100011 0111100': 1, '11111011 0011100': 1, '11111111 0010011': 5, '01110111 0010000': 1, '11101011 0000100': 2, '11101111 1000110': 1, '11110010 0000101': 1, '11101101 0001011': 6, '11111111 0110001': 3, '10110111 0001110': 1, '00111110 0001100': 1, '01100111 0011011': 1, '11001011 0011000': 3, '11101110 0000110': 10, '11100100 0011101': 2, '00111110 0101001': 1, '10110111 0000101': 3, '11001110 0101000': 1, '01001100 0010111': 2, '01011110 0011111': 1, '11111101 0000100': 3, '01011111 1011110': 1, '11011101 0110000': 3, '10111010 0001010': 1, '10110011 0001010': 1, '11101110 0011001': 22, '01011110 0001001': 1, '10101110 0011000': 5, '01010110 0111000': 1, '11101111 0001101': 17, '01101111 1000110': 1, '11111010 0000111': 1, '10110110 0000000': 3, '01000110 1011000': 1, '11111111 0000000': 82, '11100111 0010000': 17, '11001111 0011101': 4, '10111111 0100000': 3, '10110110 0001100': 3, '11000110 0010100': 2, '11000111 1000010': 1, '11011110 0010010': 4, '01111010 0011001': 1, '11010100 0011100': 1, '11110110 0011100': 12, '01100111 0010000': 1, '11010111 0011000': 8, '10001111 1010100': 1, '11101100 0011101': 2, '11010111 0000100': 7, '11010111 0101110': 1, '11111110 1011101': 1, '11111110 1001010': 1, '11001110 1010101': 1, '11110100 0010110': 1, '00100110 0000010': 1, '11110101 0010001': 1, '10111110 1100000': 1, '10110100 1001001': 1, '00101110 1100001': 1, '10111111 0010110': 1, '00111110 1011010': 1, '01101011 0010010': 1, '01111110 0010000': 4, '10111101 1100000': 1, '01100110 0101101': 1, '11101101 1010001': 1, '11011111 1000001': 1, '10110111 0011101': 1, '10111011 0010010': 1, '11101010 0011000': 5, '11011111 0011100': 11, '11011111 0100000': 3, '01000100 0011100': 1, '01111111 0010000': 8, '10110111 0001010': 2, '11111110 0110101': 1, '10101110 0011010': 1, '11111100 1001010': 1, '11110100 0000111': 1, '01001111 0001000': 2, '11101101 0011001': 2, '01101110 1011010': 1, '11100111 0101001': 1, '11101111 0010011': 3, '01010110 1010110': 1, '01111111 0010001': 1, '11110010 0000110': 1, '10111111 1001100': 1, '10110011 0010000': 1, '10101010 0010010': 1, '10111111 0001100': 3, '11110100 1100000': 1, '11011111 1000000': 1, '01101000 0010100': 1, '10101110 0010000': 3, '10111110 0100011': 1, '01000100 0011001': 1, '01100101 1000010': 1, '01101111 0000011': 1, '11110111 0100101': 4, '11110011 0011100': 1, '10111111 1100010': 1, '11110110 0010111': 3, '11101111 1001100': 2, '10110100 0100100': 1, '11010001 0000010': 1, '01110110 0011011': 1, '01001101 0000101': 1, '11010111 0011111': 1, '11111100 0010100': 2, '11111110 0100000': 3, '11101110 0101000': 1, '11001010 0001100': 2, '11010110 0111000': 2, '11100001 0001010': 1, '11101111 1001001': 2, '10111011 0101001': 1, '11101010 0000100': 3, '01110111 0010101': 1, '11001110 0011001': 5, '01101011 0000100': 1, '11110011 1001010': 1, '11010011 0011111': 1, '01101011 0011011': 1, '00101100 0011001': 1, '10100111 0000111': 1, '11111101 0010011': 1, '01101111 1010111': 1, '11100110 0011110': 8, '11110011 0110110': 1, '01001110 1001110': 1, '01100110 1001000': 3, '01011111 0101111': 1, '11101011 0011001': 5, '10101100 0011010': 1, '10110110 1001000': 1, '11110110 0010001': 8, '11110111 0100111': 1, '11100111 0010101': 5, '11101111 1000011': 1, '11101111 0000010': 10, '10100111 1100111': 1, '11010010 0111010': 1, '11110110 0100111': 2, '11011010 0000001': 1, '10101100 0011011': 1, '10010111 0101101': 1, '11110100 0010011': 1, '01110110 0000100': 4, '01110101 0000110': 2, '10110110 0010100': 1, '01111110 0100011': 1, '01001111 1001000': 1, '10010111 1011010': 1, '01111101 1000111': 1, '01101111 1001100': 2, '00100111 0001000': 1, '11110111 0011001': 8, '10110110 1101000': 2, '01111111 1010001': 1, '11111111 1010000': 5, '10101001 0011000': 1, '11001110 0100011': 1, '01111111 1101010': 1, '10111111 0011100': 4, '10000100 0001010': 1, '01111110 1001110': 2, '00001110 0001101': 1, '10001111 0110000': 1, '00111111 0010000': 3, '11101011 1000001': 1, '11100011 0001000': 5, '11000111 0011010': 2, '11010111 0010101': 3, '00111110 1001000': 1, '10110110 0100000': 1, '11101111 0011010': 32, '11100011 0011001': 1, '01110100 0001110': 1, '11001100 0011110': 1, '01100111 0000010': 2, '11011111 0001011': 1, '11101110 0011111': 7, '10001111 0100110': 1, '00110110 1001000': 1, '10110111 0100100': 2, '11000111 0000011': 1, '01101111 0000000': 3, '01100110 1000110': 1, '11101110 1010000': 2, '11111011 0000110': 1, '00100111 0011000': 1, '11101011 0001011': 2, '11101110 0000100': 17, '11000110 0111101': 1, '00101110 0010010': 1, '10100010 0001100': 1, '10111110 0001010': 2, '01101111 0010111': 1, '11110110 0001000': 39, '11101111 0010000': 37, '11011111 0011000': 25, '11100010 1001001': 1, '11101111 0110001': 2, '11101100 0001001': 3, '01110111 0001011': 1, '11100101 1101100': 1, '11111110 0001111': 5, '11111111 0000111': 6, '01111111 0001110': 1, '00111011 0000100': 1, '11001111 0000010': 3, '11111100 0001011': 3, '01100100 0010011': 1, '01111101 0001010': 1, '11001110 0001110': 1, '11101101 0010000': 1, '11110110 1001110': 3, '11101111 1011110': 1, '11011110 1000111': 1, '01000110 0001101': 1, '01100111 1010110': 1, '11101111 0010110': 8, '11111100 0000011': 3, '11100010 1010110': 1, '01101111 0001110': 1, '10101110 0110100': 1, '11101110 0011110': 8, '01111110 1001000': 3, '11111011 0000010': 3, '11110110 1101001': 1, '10110011 0001011': 1, '11110110 0011111': 4, '11101111 0001010': 13, '01111111 0111110': 1, '11101110 0000000': 37, '11111110 1001111': 1, '11111110 0101100': 2, '01110110 0011000': 1, '11011110 0001001': 1, '11110011 0001001': 5, '01000110 0001110': 1, '11110011 0011000': 1, '11011011 0000000': 1, '10101110 1101111': 1, '10000111 0001100': 2, '11110100 0001011': 1, '01111110 1000110': 1, '10100110 0001110': 2, '10101101 0010010': 1, '10110111 0001100': 4, '11001010 0001000': 1, '11101011 0011101': 2, '10111111 0010100': 1, '00101110 0000100': 1, '10011110 0101000': 1, '11101110 0100010': 1, '10000010 0011111': 1, '10100111 0001101': 5, '11010011 0010011': 1, '11111100 0011000': 2, '01000111 0001000': 1, '00101110 0001100': 2, '00110111 0000111': 1, '10111110 1010111': 1, '11001011 0010000': 2, '01000100 1010100': 1, '11111111 0010100': 29, '11101010 0010001': 1, '11101111 0000011': 6, '11101101 0011100': 4, '01100110 0011110': 1, '01100111 0000101': 3, '11011101 0111000': 1, '11110101 0001010': 2, '11110111 1011000': 1, '10000110 1001011': 1, '00111111 0111000': 1, '11011111 0010110': 4, '11110110 0001101': 16, '11011101 0001110': 1, '11011111 1001011': 1, '01101111 0001101': 5, '11111110 0111001': 1, '01111111 1001001': 2, '10110101 0001111': 1, '01110111 0001000': 5, '11010010 0011110': 1, '01101111 1011001': 2, '10111000 1000001': 1, '11100101 0111000': 1, '11111010 0010010': 3, '11011110 0110010': 3, '10100111 1001001': 1, '10111111 1000010': 1, '01111111 1101001': 1, '11111110 0101001': 1, '11101110 1000000': 3, '11110100 0000100': 3, '01001110 1011001': 1, '01100110 1011010': 1, '01111110 0010011': 1, '10100111 0000100': 6, '11010100 0001000': 1, '01100111 1010001': 2, '11111010 0010000': 1, '11010111 0001100': 7, '11111100 0001000': 6, '10001111 0000000': 1, '11110011 0100010': 1, '00001110 1011001': 1, '11001110 0001000': 11, '11111110 0011011': 2, '01100111 1001100': 1, '10111111 0011101': 2, '01110110 0000110': 3, '11101011 1011010': 1, '01000110 1111111': 1, '11110001 0010000': 1, '10100111 0100111': 1, '11001110 0110000': 1, '11101010 0001010': 3, '11101111 1011010': 2, '11111101 1011110': 1, '11001111 0010010': 1, '11101110 1011001': 2, '11100011 0011011': 1, '11001111 0011100': 4, '11111111 1001011': 1, '11000101 0001100': 1, '11100110 0010110': 3, '01101110 1000000': 1, '11100010 0101010': 1, '11110110 1001011': 1, '10111110 1111000': 1, '10001111 0001000': 1, '00111111 0001110': 1, '11100110 1001110': 1, '01001111 0111000': 1, '10010110 0001000': 1, '10011111 0110000': 1, '11100110 1011000': 1, '11110101 0010110': 4, '11010011 0000110': 1, '10010010 0101010': 1, '11111011 0010000': 2, '11101101 0001101': 2, '01110111 1010111': 1, '10100111 0100010': 1, '10011110 0100101': 1, '11101011 0000000': 6, '10111100 0110001': 1, '11111010 0011110': 1, '10110111 0010101': 2, '01001101 0001100': 1, '11111110 0001001': 15, '11101110 1000101': 1, '11111101 1000000': 2, '11111110 1010001': 2, '11110110 0010000': 10, '10110111 1100110': 1, '11110101 0001101': 5, '10010111 0111001': 1, '01010110 1000011': 1, '11101111 0011100': 25, '00110100 0001010': 1, '01100110 1000000': 2, '01111110 0110110': 1, '10110010 0010010': 1, '10110110 0111001': 1, '11010111 0011010': 1, '11100111 0101110': 1, '11111101 0011011': 1, '11101111 0001110': 6, '11011111 0111110': 1, '11101110 0010011': 4, '11111110 1001110': 1, '01100110 0001101': 1, '01000101 0100000': 1, '11011010 0010001': 1, '01000110 1100011': 1, '01111010 0000101': 1, '11100101 1000011': 1, '11111111 1001001': 1, '11000111 0110101': 2, '11011110 0001101': 1, '11100111 1000111': 2, '10110101 0101110': 1, '00100111 0000101': 1, '11000110 0010010': 2, '11101011 0010010': 3, '11111110 0000010': 22, '11111110 1011001': 1, '10111001 0011010': 1, '11111100 0000101': 1, '01010111 0001100': 2, '11111111 1000001': 3, '10100111 0110000': 1, '11110101 0011001': 3, '11100101 0010011': 3, '10110111 1001000': 1, '01110111 0001110': 1, '11111110 0100110': 1, '01101111 0010100': 7, '11100101 0011100': 1, '11101101 1000101': 1, '11101010 0010000': 3, '11010011 0010101': 1, '11111111 0111011': 1, '01000110 1001110': 1, '01000111 0001100': 2, '10110110 0010001': 2, '01101110 0010111': 1, '11100010 0001110': 3, '11100011 0000111': 3, '11100110 0001111': 9, '11001010 0000100': 1, '10100010 0101000': 1, '11011001 0011010': 1, '10101111 0010101': 1, '01100111 1011101': 1, '10001111 0000100': 1, '11100110 0010101': 4, '11100111 0001100': 63, '00100111 0010001': 1, '11101111 0011110': 5, '11111111 0011100': 9, '11110011 0000110': 3, '11111111 0010111': 7, '01100110 0001111': 2, '10000011 0100001': 1, '01110100 0011011': 1, '10110110 1001111': 1, '11101110 0000111': 6, '01010111 1001010': 1, '10110111 1001110': 1, '11011111 0101000': 2, '11000100 0011110': 1, '01101110 1001011': 1, '11100110 0011000': 12, '10101101 0000100': 1, '01011111 0110001': 1, '11111111 0000011': 18, '01111111 0001100': 1, '10010111 0111000': 1, '01110010 1001100': 1, '11110111 1000110': 2, '11001111 0001001': 2, '01111101 0010000': 2, '11001110 0000000': 3, '01111111 1001011': 1, '10100111 0101010': 1, '11101110 0010001': 13, '00101110 1001100': 1, '11110111 0010110': 9, '01010110 0001110': 2, '00111110 0010001': 1, '01110111 1010000': 2, '11000111 0011001': 1, '11001110 0100001': 1, '11101100 1000100': 2, '11111110 0110010': 3, '11011111 1110000': 1, '11011010 0001010': 1, '11101110 0011100': 12, '01100011 1111011': 1, '00101110 0010001': 1, '11000101 0010100': 1, '10101111 0001001': 3, '11100101 0001100': 2, '01101111 0001010': 9, '11000010 0011100': 1, '11001110 1010001': 2, '11111111 0001001': 20, '01111010 1000000': 1, '10100110 0001000': 2, '11110111 1001001': 1, '10100100 0100110': 1, '11011110 0000010': 5, '10100110 0111101': 1, '10101011 1001110': 1, '11000100 0110100': 1, '11001110 0110001': 1, '10010110 0101111': 1, '11000110 0011101': 2, '11110110 1010010': 1, '11001110 0010100': 1, '01100110 1000111': 1, '11000110 0011011': 1, '11011110 0011100': 4, '10111110 0001000': 3, '01010111 1000100': 1, '11101010 0000001': 1, '00110111 0001000': 1, '00100111 0101000': 1, '10100110 0000110': 2, '01110111 1010110': 1, '11110111 1000001': 2, '01101110 1011001': 2, '11100110 0010001': 2, '01011111 0101000': 1, '11101011 1011111': 1, '11110011 0011011': 1, '01111111 1010100': 1, '00010111 1010111': 1, '11110010 0000111': 1, '10100110 0101000': 1, '01101110 1001010': 1, '11111111 0111110': 1, '01100111 0001100': 9, '10001111 0000011': 2, '01110011 0001010': 1, '11111011 1000000': 1}}}
